University rankings from the revealed preferences of the applicants

A methodology is presented to rank universities on the basis of the lists of programmes the students applied for. We exploit a crucial feature of the centralised assignment system to higher education in Hungary: a student is admitted to the first programme where the score limit is achieved. This makes it possible to derive a partial preference order of each applicant. Our approach integrates the information from all students participating in the system, is free of multicollinearity among the indicators, and contains few ad hoc parameters. The procedure is implemented to rank faculties in the Hungarian higher education between 2001 and 2016. We demonstrate that the ranking given by the least squares method has favourable theoretical properties, is robust with respect to the aggregation of preferences, and performs well in practice. The suggested ranking is worth considering as a reasonable alternative to the standard composite indices.

==> (inline-0) <==
\begin{longtable}{l RRR R}
\caption[Rankings of Hungarian faculties, unweighted preference matrix $A^{UW}$, 2016]{\normalsize{Rankings of Hungarian faculties, unweighted preference matrix $A^{UW}$, 2016} \\ \vspace{0.25cm}
\footnotesize{Numbers in parentheses indicate the score, bold numbers sign the rank of the faculty}}
\label{Table_A1} \\

\hiderowcolors \toprule
Faculty & Row sum & Norm. row sum & Least squares & Preferences \\ \hline \showrowcolors
\endfirsthead

\hiderowcolors \toprule 
\multicolumn{5}{c}%
{{\tablename\ \thetable{} -- continued from the previous page}} \\ \midrule
Faculty & Row sum & Norm. row sum & Least squares & Preferences \\ \hline \showrowcolors
\endhead

\hiderowcolors \hline \multicolumn{5}{r}{{Continued on the next page}} \\ \bottomrule \showrowcolors
\endfoot

\hline
\endlastfoot
    ANNYE & ($21$) \textbf{43} & ($0.6$) \textbf{20} & ($0.372$) \textbf{19} & ($105$) \textbf{157} \\
    AVKF  & ($-383$) \textbf{159} & ($0.366$) \textbf{166} & ($-0.313$) \textbf{154} & ($1431$) \textbf{93} \\
    BCE--ETK & ($-22$) \textbf{78} & ($0.359$) \textbf{171} & ($-0.216$) \textbf{137} & ($78$) \textbf{161} \\
    BCE--GTK & ($2913$) \textbf{2} & ($0.638$) \textbf{12} & ($0.37$) \textbf{21} & ($10547$) \textbf{1} \\
    BCE--KERTK & ($12$) \textbf{45} & ($0.579$) \textbf{26} & ($0.068$) \textbf{61} & ($76$) \textbf{162} \\
    BCE--KTK & ($207$) \textbf{30} & ($0.578$) \textbf{28} & ($0.364$) \textbf{22} & ($1327$) \textbf{96} \\
    BCE--TAJK & ($1$) \textbf{51} & ($0.516$) \textbf{47} & ($0.131$) \textbf{53} & ($31$) \textbf{165} \\
    BCE--TK & ($821$) \textbf{12} & ($0.583$) \textbf{25} & ($0.32$) \textbf{25} & ($4951$) \textbf{17} \\
    BGE--GKZ & ($-79$) \textbf{93} & ($0.432$) \textbf{124} & ($-0.204$) \textbf{134} & ($577$) \textbf{140} \\
    BGE--KKK & ($-130$) \textbf{108} & ($0.492$) \textbf{60} & ($0.025$) \textbf{68} & ($8034$) \textbf{6} \\
    BGE--KVIK & ($202$) \textbf{31} & ($0.514$) \textbf{48} & ($0.04$) \textbf{67} & ($7348$) \textbf{8} \\
    BGE--PSZK & ($-179$) \textbf{121} & ($0.491$) \textbf{62} & ($0.024$) \textbf{69} & ($9465$) \textbf{3} \\
    BGF--GKZ & ($1$) \textbf{51} & ($0.533$) \textbf{40} & ($-0.145$) \textbf{114} & ($15$) \textbf{173} \\
    BGF--KKFK & ($-13$) \textbf{73} & ($0.418$) \textbf{140} & ($-0.092$) \textbf{97} & ($79$) \textbf{160} \\
    BGF--KVIFK & ($-6$) \textbf{64} & ($0.393$) \textbf{154} & ($-0.192$) \textbf{130} & ($28$) \textbf{166} \\
    BGF--PSZFKBP & ($-8$) \textbf{69} & ($0.468$) \textbf{81} & ($-0.042$) \textbf{83} & ($124$) \textbf{156} \\
    BKTF  & ($-6$) \textbf{64} & ($0.375$) \textbf{163} & ($-0.089$) \textbf{95} & ($24$) \textbf{168} \\
    BME--EOK & ($174$) \textbf{36} & ($0.557$) \textbf{35} & ($0.269$) \textbf{32} & ($1526$) \textbf{88} \\
    BME--ESZK & ($342$) \textbf{22} & ($0.717$) \textbf{6} & ($0.592$) \textbf{10} & ($788$) \textbf{126} \\
    BME--GEK & ($1366$) \textbf{4} & ($0.694$) \textbf{9} & ($0.543$) \textbf{14} & ($3528$) \textbf{40} \\
    BME--GTK & ($187$) \textbf{33} & ($0.513$) \textbf{49} & ($0.163$) \textbf{51} & ($7449$) \textbf{7} \\
    BME--KSK & ($127$) \textbf{38} & ($0.524$) \textbf{44} & ($0.21$) \textbf{42} & ($2599$) \textbf{51} \\
    BME--TTK & ($3$) \textbf{48} & ($0.501$) \textbf{52} & ($0.237$) \textbf{38} & ($1041$) \textbf{117} \\
    BME--VBK & ($304$) \textbf{26} & ($0.552$) \textbf{36} & ($0.302$) \textbf{28} & ($2918$) \textbf{45} \\
    BME--VIK & ($1444$) \textbf{3} & ($0.642$) \textbf{11} & ($0.481$) \textbf{15} & ($5080$) \textbf{15} \\
    BMF--BGK & ($-452$) \textbf{163} & ($0.444$) \textbf{107} & ($-0.024$) \textbf{76} & ($4024$) \textbf{29} \\
    BMF--KGK & ($-470$) \textbf{167} & ($0.44$) \textbf{116} & ($-0.117$) \textbf{103} & ($3890$) \textbf{32} \\
    BMF--KVK & ($176$) \textbf{35} & ($0.533$) \textbf{39} & ($0.173$) \textbf{48} & ($2628$) \textbf{50} \\
    BMF--NIK & ($235$) \textbf{29} & ($0.531$) \textbf{41} & ($0.216$) \textbf{40} & ($3751$) \textbf{36} \\
    BMF--RKK & ($-163$) \textbf{112} & ($0.429$) \textbf{128} & ($-0.065$) \textbf{88} & ($1143$) \textbf{110} \\
    DE--AJK & ($-38$) \textbf{84} & ($0.488$) \textbf{65} & ($-0.038$) \textbf{81} & ($1598$) \textbf{84} \\
    DE--AOK & ($464$) \textbf{19} & ($0.548$) \textbf{38} & ($0.643$) \textbf{9} & ($4866$) \textbf{20} \\
    DE--BTK & ($-452$) \textbf{163} & ($0.449$) \textbf{102} & ($-0.104$) \textbf{100} & ($4390$) \textbf{26} \\
    DE--EK & ($-493$) \textbf{168} & ($0.364$) \textbf{168} & ($-0.317$) \textbf{157} & ($1815$) \textbf{76} \\
    DE--FOK & ($97$) \textbf{40} & ($0.531$) \textbf{42} & ($0.684$) \textbf{8} & ($1557$) \textbf{86} \\
    DE--GTK & ($-408$) \textbf{160} & ($0.446$) \textbf{104} & ($-0.214$) \textbf{136} & ($3772$) \textbf{34} \\
    DE--GYTK & ($-295$) \textbf{149} & ($0.378$) \textbf{162} & ($0.167$) \textbf{50} & ($1209$) \textbf{103} \\
    DE--HPFK & ($-99$) \textbf{102} & ($0.469$) \textbf{77} & ($-0.258$) \textbf{145} & ($1603$) \textbf{83} \\
    DE--IK & ($-173$) \textbf{120} & ($0.45$) \textbf{101} & ($-0.137$) \textbf{109} & ($1713$) \textbf{78} \\
    DE--MK & ($-165$) \textbf{115} & ($0.459$) \textbf{90} & ($-0.138$) \textbf{110} & ($2013$) \textbf{67} \\
    DE--MTK & ($-334$) \textbf{154} & ($0.414$) \textbf{143} & ($-0.278$) \textbf{149} & ($1944$) \textbf{69} \\
    DE--NK & ($11$) \textbf{46} & ($0.504$) \textbf{51} & ($0.003$) \textbf{72} & ($1517$) \textbf{89} \\
    DE--TTK & ($-768$) \textbf{177} & ($0.391$) \textbf{155} & ($-0.134$) \textbf{106} & ($3532$) \textbf{39} \\
    DE--ZK & ($-18$) \textbf{75} & ($0.477$) \textbf{74} & ($0.178$) \textbf{45} & ($386$) \textbf{151} \\
    DF    & ($-7$) \textbf{67} & ($0.348$) \textbf{174} & ($-0.451$) \textbf{175} & ($23$) \textbf{169} \\
    DRHE  & ($-15$) \textbf{74} & ($0.484$) \textbf{68} & ($-0.219$) \textbf{139} & ($467$) \textbf{147} \\
    DUE   & ($-466$) \textbf{166} & ($0.373$) \textbf{164} & ($-0.319$) \textbf{160} & ($1838$) \textbf{72} \\
    EGHF  & ($-7$) \textbf{67} & ($0.231$) \textbf{177} & ($-0.526$) \textbf{176} & ($13$) \textbf{175} \\
    EHE   & ($14$) \textbf{44} & ($0.85$) \textbf{1} & ($0.763$) \textbf{6} & ($20$) \textbf{171} \\
    EJF   & ($-121$) \textbf{107} & ($0.42$) \textbf{137} & ($-0.315$) \textbf{155} & ($761$) \textbf{127} \\
    EJFM  & ($-2$) \textbf{55} & ($0.438$) \textbf{118} & ($-0.451$) \textbf{174} & ($16$) \textbf{172} \\
    EJFP  & ($-2$) \textbf{55} & ($0.429$) \textbf{129} & ($-0.36$) \textbf{167} & ($14$) \textbf{174} \\
    EKF--BTK & ($-235$) \textbf{138} & ($0.43$) \textbf{125} & ($-0.159$) \textbf{118} & ($1681$) \textbf{81} \\
    EKF--CK & ($-115$) \textbf{104} & ($0.411$) \textbf{147} & ($-0.38$) \textbf{172} & ($643$) \textbf{135} \\
    EKF--GTK & ($-332$) \textbf{153} & ($0.396$) \textbf{152} & ($-0.338$) \textbf{163} & ($1598$) \textbf{84} \\
    EKF--TKTK & ($-249$) \textbf{142} & ($0.451$) \textbf{98} & ($-0.216$) \textbf{138} & ($2521$) \textbf{52} \\
    EKF--TTK & ($-334$) \textbf{154} & ($0.442$) \textbf{114} & ($-0.169$) \textbf{125} & ($2862$) \textbf{46} \\
    ELTE--AJK & ($915$) \textbf{9} & ($0.601$) \textbf{19} & ($0.371$) \textbf{20} & ($4525$) \textbf{24} \\
    ELTE--BTK & ($297$) \textbf{27} & ($0.518$) \textbf{46} & ($0.173$) \textbf{49} & ($8073$) \textbf{5} \\
    ELTE--GYFK & ($799$) \textbf{13} & ($0.63$) \textbf{15} & ($0.288$) \textbf{31} & ($3071$) \textbf{43} \\
    ELTE--IK & ($478$) \textbf{18} & ($0.564$) \textbf{33} & ($0.289$) \textbf{30} & ($3762$) \textbf{35} \\
    ELTE--PPK & ($1150$) \textbf{5} & ($0.578$) \textbf{27} & ($0.267$) \textbf{35} & ($7332$) \textbf{9} \\
    ELTE--TATK & ($-295$) \textbf{149} & ($0.464$) \textbf{85} & ($0.105$) \textbf{56} & ($4143$) \textbf{28} \\
    ELTE--TKK & ($433$) \textbf{21} & ($0.571$) \textbf{29} & ($0.268$) \textbf{34} & ($3037$) \textbf{44} \\
    ELTE--TOFK & ($647$) \textbf{15} & ($0.567$) \textbf{31} & ($0.074$) \textbf{59} & ($4813$) \textbf{21} \\
    ELTE--TTK & ($-247$) \textbf{140} & ($0.48$) \textbf{69} & ($0.177$) \textbf{46} & ($6031$) \textbf{10} \\
    GDF   & ($-293$) \textbf{146} & ($0.362$) \textbf{170} & ($-0.339$) \textbf{165} & ($1065$) \textbf{113} \\
    GFF--PK & ($-21$) \textbf{76} & ($0.49$) \textbf{64} & ($-0.171$) \textbf{127} & ($1023$) \textbf{118} \\
    GFF--TK & ($-4$) \textbf{60} & ($0$) \textbf{179} & ($-0.985$) \textbf{179} & ($4$) \textbf{179} \\
    GFF--TSZK & ($-3$) \textbf{58} & ($0.2$) \textbf{178} & ($-0.577$) \textbf{178} & ($5$) \textbf{178} \\
    GYHF  & ($0$) \textbf{54} & ($0.5$) \textbf{54} & ($-0.032$) \textbf{79} & ($22$) \textbf{170} \\
    IBS   & ($-115$) \textbf{104} & ($0.39$) \textbf{157} & ($-0.16$) \textbf{119} & ($523$) \textbf{144} \\
    KE--ATK & ($-45$) \textbf{87} & ($0.47$) \textbf{75} & ($-0.203$) \textbf{133} & ($747$) \textbf{128} \\
    KE--CSPFK & ($-338$) \textbf{156} & ($0.399$) \textbf{151} & ($-0.279$) \textbf{150} & ($1670$) \textbf{82} \\
    KEE   & ($45$) \textbf{42} & ($0.742$) \textbf{4} & ($0.69$) \textbf{7} & ($93$) \textbf{159} \\
    KE--GTK & ($-41$) \textbf{85} & ($0.457$) \textbf{94} & ($-0.221$) \textbf{141} & ($481$) \textbf{146} \\
    KE--MFK & ($-194$) \textbf{129} & ($0.391$) \textbf{156} & ($-0.004$) \textbf{73} & ($890$) \textbf{122} \\
    KF--GAMFK & ($-166$) \textbf{116} & ($0.467$) \textbf{83} & ($-0.136$) \textbf{108} & ($2484$) \textbf{53} \\
    KF--KFK & ($-88$) \textbf{97} & ($0.421$) \textbf{136} & ($-0.31$) \textbf{153} & ($554$) \textbf{142} \\
    KF--TFK & ($-248$) \textbf{141} & ($0.382$) \textbf{159} & ($-0.354$) \textbf{166} & ($1054$) \textbf{115} \\
    KJF   & ($-574$) \textbf{171} & ($0.381$) \textbf{161} & ($-0.318$) \textbf{159} & ($2412$) \textbf{54} \\
    KRE--AJK & ($-436$) \textbf{161} & ($0.448$) \textbf{103} & ($-0.006$) \textbf{74} & ($4198$) \textbf{27} \\
    KRE--BTK & ($1070$) \textbf{6} & ($0.559$) \textbf{34} & ($0.212$) \textbf{41} & ($9090$) \textbf{4} \\
    KRE--TFK & ($-71$) \textbf{92} & ($0.487$) \textbf{66} & ($-0.083$) \textbf{92} & ($2833$) \textbf{47} \\
    KRF   & ($-360$) \textbf{158} & ($0.395$) \textbf{153} & ($-0.363$) \textbf{169} & ($1708$) \textbf{79} \\
    LFZE  & ($309$) \textbf{25} & ($0.715$) \textbf{7} & ($0.55$) \textbf{13} & ($719$) \textbf{130} \\
    ME--AJK & ($-79$) \textbf{93} & ($0.467$) \textbf{82} & ($-0.092$) \textbf{96} & ($1211$) \textbf{102} \\
    ME--BBZI & ($-37$) \textbf{82} & ($0.428$) \textbf{130} & ($0.061$) \textbf{63} & ($257$) \textbf{155} \\
    ME--BTK & ($-172$) \textbf{119} & ($0.426$) \textbf{132} & ($-0.237$) \textbf{144} & ($1164$) \textbf{107} \\
    ME--EFK & ($-294$) \textbf{147} & ($0.367$) \textbf{165} & ($-0.315$) \textbf{156} & ($1104$) \textbf{112} \\
    ME--GEK & ($-259$) \textbf{143} & ($0.444$) \textbf{106} & ($-0.145$) \textbf{113} & ($2315$) \textbf{58} \\
    ME--GTK & ($-241$) \textbf{139} & ($0.413$) \textbf{144} & ($-0.29$) \textbf{151} & ($1379$) \textbf{95} \\
    ME--MAK & ($-41$) \textbf{85} & ($0.458$) \textbf{91} & ($-0.168$) \textbf{124} & ($493$) \textbf{145} \\
    ME--MFK & ($-4$) \textbf{60} & ($0.497$) \textbf{56} & ($-0.078$) \textbf{91} & ($608$) \textbf{138} \\
    ME--THFTGK & ($-610$) \textbf{172} & ($0.419$) \textbf{139} & ($-0.204$) \textbf{135} & ($3786$) \textbf{33} \\
    ME--TKMK & ($-183$) \textbf{123} & ($0.461$) \textbf{88} & ($0.005$) \textbf{71} & ($2323$) \textbf{56} \\
    MKE   & ($183$) \textbf{34} & ($0.6$) \textbf{20} & ($0.373$) \textbf{18} & ($915$) \textbf{121} \\
    MOME  & ($576$) \textbf{17} & ($0.649$) \textbf{10} & ($0.423$) \textbf{17} & ($1930$) \textbf{70} \\
    MTF   & ($71$) \textbf{41} & ($0.635$) \textbf{14} & ($0.319$) \textbf{26} & ($263$) \textbf{154} \\
    MUTF  & ($-314$) \textbf{152} & ($0.366$) \textbf{167} & ($-0.363$) \textbf{168} & ($1168$) \textbf{106} \\
    NKE--HHK & ($169$) \textbf{37} & ($0.62$) \textbf{16} & ($0.355$) \textbf{23} & ($703$) \textbf{131} \\
    NKE--KTK & ($327$) \textbf{23} & ($0.551$) \textbf{37} & ($0.205$) \textbf{43} & ($3175$) \textbf{41} \\
    NKE--NETK & ($319$) \textbf{24} & ($0.569$) \textbf{30} & ($0.293$) \textbf{29} & ($2325$) \textbf{55} \\
    NKE--RTK & ($456$) \textbf{20} & ($0.583$) \textbf{24} & ($0.221$) \textbf{39} & ($2732$) \textbf{48} \\
    NYE   & ($-886$) \textbf{179} & ($0.39$) \textbf{158} & ($-0.338$) \textbf{164} & ($4024$) \textbf{29} \\
    NYME--AK & ($-4$) \textbf{60} & ($0.423$) \textbf{134} & ($-0.326$) \textbf{161} & ($26$) \textbf{167} \\
    NYME--BDPK & ($-231$) \textbf{137} & ($0.437$) \textbf{119} & ($-0.167$) \textbf{123} & ($1835$) \textbf{73} \\
    NYME--BPK & ($-29$) \textbf{80} & ($0.486$) \textbf{67} & ($-0.124$) \textbf{105} & ($1043$) \textbf{116} \\
    NYME--EMK & ($-24$) \textbf{79} & ($0.469$) \textbf{78} & ($-0.149$) \textbf{117} & ($386$) \textbf{151} \\
    NYME--FMK & ($-92$) \textbf{98} & ($0.428$) \textbf{131} & ($-0.088$) \textbf{94} & ($638$) \textbf{136} \\
    NYME--KTK & ($-117$) \textbf{106} & ($0.442$) \textbf{113} & ($-0.231$) \textbf{142} & ($1003$) \textbf{120} \\
    NYME--MEK & ($-2$) \textbf{55} & ($0.477$) \textbf{73} & ($-0.161$) \textbf{121} & ($44$) \textbf{163} \\
    NYME--TTMK & ($-80$) \textbf{95} & ($0.439$) \textbf{117} & ($-0.193$) \textbf{132} & ($652$) \textbf{133} \\
    OE--AMK & ($-187$) \textbf{125} & ($0.429$) \textbf{127} & ($-0.14$) \textbf{111} & ($1323$) \textbf{97} \\
    PAF   & ($123$) \textbf{39} & ($0.611$) \textbf{18} & ($0.313$) \textbf{27} & ($555$) \textbf{141} \\
    PE--GK & ($-184$) \textbf{124} & ($0.42$) \textbf{138} & ($-0.292$) \textbf{152} & ($1150$) \textbf{109} \\
    PE--GTK & ($-208$) \textbf{131} & ($0.45$) \textbf{100} & ($-0.192$) \textbf{131} & ($2096$) \textbf{63} \\
    PE--MFTK & ($-167$) \textbf{117} & ($0.417$) \textbf{141} & ($-0.177$) \textbf{129} & ($1009$) \textbf{119} \\
    PE--MIK & ($-153$) \textbf{110} & ($0.436$) \textbf{120} & ($-0.087$) \textbf{93} & ($1193$) \textbf{104} \\
    PE--MK & ($-164$) \textbf{113} & ($0.444$) \textbf{108} & ($-0.076$) \textbf{90} & ($1456$) \textbf{92} \\
    PHF   & ($-3$) \textbf{58} & ($0.364$) \textbf{169} & ($-0.264$) \textbf{147} & ($11$) \textbf{176} \\
    PPKE--BTK & ($-747$) \textbf{176} & ($0.463$) \textbf{86} & ($0.053$) \textbf{65} & ($10187$) \textbf{2} \\
    PPKE--ITK & ($1$) \textbf{51} & ($0.5$) \textbf{53} & ($0.268$) \textbf{33} & ($1949$) \textbf{68} \\
    PPKE--JAK & ($922$) \textbf{8} & ($0.594$) \textbf{23} & ($0.321$) \textbf{24} & ($4898$) \textbf{18} \\
    PTE--AJK & ($-98$) \textbf{101} & ($0.46$) \textbf{89} & ($-0.007$) \textbf{75} & ($1230$) \textbf{101} \\
    PTE--AOK & ($-542$) \textbf{169} & ($0.45$) \textbf{99} & ($0.553$) \textbf{12} & ($5464$) \textbf{11} \\
    PTE--BTK & ($-823$) \textbf{178} & ($0.411$) \textbf{145} & ($-0.143$) \textbf{112} & ($4635$) \textbf{23} \\
    PTE--ETK & ($-660$) \textbf{174} & ($0.41$) \textbf{148} & ($-0.146$) \textbf{115} & ($3678$) \textbf{37} \\
    PTE--GYTK & ($-270$) \textbf{144} & ($0.347$) \textbf{175} & ($0.064$) \textbf{62} & ($880$) \textbf{125} \\
    PTE--KPVK & ($-215$) \textbf{133} & ($0.43$) \textbf{126} & ($-0.27$) \textbf{148} & ($1531$) \textbf{87} \\
    PTE--KTK & ($-193$) \textbf{127} & ($0.443$) \textbf{111} & ($-0.173$) \textbf{128} & ($1687$) \textbf{80} \\
    PTE--MIK & ($-306$) \textbf{151} & ($0.433$) \textbf{123} & ($-0.108$) \textbf{102} & ($2290$) \textbf{59} \\
    PTE--MK & ($-10$) \textbf{71} & ($0.493$) \textbf{59} & ($0.173$) \textbf{47} & ($742$) \textbf{129} \\
    PTE--TTK & ($-564$) \textbf{170} & ($0.411$) \textbf{146} & ($-0.166$) \textbf{122} & ($3158$) \textbf{42} \\
    SE--AOK & ($3162$) \textbf{1} & ($0.832$) \textbf{2} & ($1.232$) \textbf{1} & ($4762$) \textbf{22} \\
    SE--EKK & ($-69$) \textbf{91} & ($0.445$) \textbf{105} & ($-0.029$) \textbf{77} & ($631$) \textbf{137} \\
    SE--ETK & ($273$) \textbf{28} & ($0.527$) \textbf{43} & ($0.178$) \textbf{44} & ($5019$) \textbf{16} \\
    SE--FOK & ($859$) \textbf{10} & ($0.711$) \textbf{8} & ($1.083$) \textbf{2} & ($2035$) \textbf{65} \\
    SE--GYTK & ($-181$) \textbf{122} & ($0.461$) \textbf{87} & ($0.427$) \textbf{16} & ($2319$) \textbf{57} \\
    SZAGKHF & ($3$) \textbf{48} & ($0.636$) \textbf{13} & ($0.054$) \textbf{64} & ($11$) \textbf{176} \\
    SZE--AJK & ($-95$) \textbf{100} & ($0.455$) \textbf{97} & ($-0.047$) \textbf{85} & ($1059$) \textbf{114} \\
    SZE--AK & ($-228$) \textbf{135} & ($0.457$) \textbf{93} & ($-0.121$) \textbf{104} & ($2682$) \textbf{49} \\
    SZE--GK & ($-294$) \textbf{147} & ($0.423$) \textbf{135} & ($-0.221$) \textbf{140} & ($1904$) \textbf{71} \\
    SZE--MÉK & ($-193$) \textbf{127} & ($0.351$) \textbf{173} & ($-0.375$) \textbf{170} & ($647$) \textbf{134} \\
    SZE--MTK & ($-459$) \textbf{165} & ($0.455$) \textbf{96} & ($-0.066$) \textbf{89} & ($5137$) \textbf{14} \\
    SZE--PLI & ($-80$) \textbf{95} & ($0.44$) \textbf{115} & ($-0.17$) \textbf{126} & ($670$) \textbf{132} \\
    SZE--ZMI & ($-68$) \textbf{90} & ($0.414$) \textbf{142} & ($0.079$) \textbf{58} & ($396$) \textbf{149} \\
    SZF   & ($-225$) \textbf{134} & ($0.403$) \textbf{149} & ($-0.334$) \textbf{162} & ($1161$) \textbf{108} \\
    SZFE  & ($663$) \textbf{14} & ($0.721$) \textbf{5} & ($0.553$) \textbf{11} & ($1497$) \textbf{90} \\
    SZIE--ABPK & ($-164$) \textbf{113} & ($0.434$) \textbf{121} & ($-0.235$) \textbf{143} & ($1246$) \textbf{100} \\
    SZIE--AOTK & ($641$) \textbf{16} & ($0.743$) \textbf{3} & ($0.807$) \textbf{4} & ($1317$) \textbf{98} \\
    SZIE--ETK & ($-37$) \textbf{82} & ($0.49$) \textbf{63} & ($0.105$) \textbf{55} & ($1833$) \textbf{74} \\
    SZIE--GEK & ($-229$) \textbf{136} & ($0.444$) \textbf{109} & ($-0.103$) \textbf{99} & ($2033$) \textbf{66} \\
    SZIE--GK & ($-171$) \textbf{118} & ($0.403$) \textbf{150} & ($-0.318$) \textbf{158} & ($881$) \textbf{124} \\
    SZIE--GTK & ($-359$) \textbf{157} & ($0.466$) \textbf{84} & ($-0.098$) \textbf{98} & ($5349$) \textbf{13} \\
    SZIE--KETK & ($-50$) \textbf{88} & ($0.479$) \textbf{70} & ($-0.055$) \textbf{87} & ($1184$) \textbf{105} \\
    SZIE--MKK & ($-132$) \textbf{109} & ($0.469$) \textbf{79} & ($-0.104$) \textbf{101} & ($2116$) \textbf{62} \\
    SZIE--TÁJK & ($-10$) \textbf{71} & ($0.492$) \textbf{61} & ($0.074$) \textbf{60} & ($600$) \textbf{139} \\
    SZIE--YMEK & ($-9$) \textbf{70} & ($0.496$) \textbf{57} & ($0.102$) \textbf{57} & ($1123$) \textbf{111} \\
    SSZHF & ($2$) \textbf{50} & ($0.524$) \textbf{45} & ($0.127$) \textbf{54} & ($42$) \textbf{164} \\
    SZTE--AJK & ($-92$) \textbf{98} & ($0.478$) \textbf{72} & ($0.019$) \textbf{70} & ($2080$) \textbf{64} \\
    SZTE--AOK & ($925$) \textbf{7} & ($0.595$) \textbf{22} & ($0.823$) \textbf{3} & ($4875$) \textbf{19} \\
    SZTE--BTK & ($-282$) \textbf{145} & ($0.468$) \textbf{80} & ($-0.032$) \textbf{78} & ($4422$) \textbf{25} \\
    SZTE--ETSZK & ($-111$) \textbf{103} & ($0.47$) \textbf{76} & ($-0.035$) \textbf{80} & ($1831$) \textbf{75} \\
    SZTE--FOK & ($189$) \textbf{32} & ($0.567$) \textbf{32} & ($0.8$) \textbf{5} & ($1407$) \textbf{94} \\
    SZTE--GTK & ($-21$) \textbf{76} & ($0.494$) \textbf{58} & ($-0.045$) \textbf{84} & ($1751$) \textbf{77} \\
    SZTE--GYTK & ($-190$) \textbf{126} & ($0.426$) \textbf{133} & ($0.266$) \textbf{36} & ($1276$) \textbf{99} \\
    SZTE--JGYPK & ($-447$) \textbf{162} & ($0.444$) \textbf{110} & ($-0.147$) \textbf{116} & ($3963$) \textbf{31} \\
    SZTE--MGK & ($-61$) \textbf{89} & ($0.442$) \textbf{112} & ($-0.263$) \textbf{146} & ($525$) \textbf{143} \\
    SZTE--MK & ($-195$) \textbf{130} & ($0.456$) \textbf{95} & ($-0.135$) \textbf{107} & ($2203$) \textbf{60} \\
    SZTE--TKK & ($-6$) \textbf{64} & ($0.498$) \textbf{55} & ($0.042$) \textbf{66} & ($1490$) \textbf{91} \\
    SZTE--TTIK & ($-726$) \textbf{175} & ($0.433$) \textbf{122} & ($-0.049$) \textbf{86} & ($5454$) \textbf{12} \\
    SZTE--ZMK & ($-33$) \textbf{81} & ($0.458$) \textbf{92} & ($0.138$) \textbf{52} & ($395$) \textbf{150} \\
    TE    & ($844$) \textbf{11} & ($0.618$) \textbf{17} & ($0.242$) \textbf{37} & ($3576$) \textbf{38} \\
    TPF   & ($-153$) \textbf{110} & ($0.323$) \textbf{176} & ($-0.542$) \textbf{177} & ($431$) \textbf{148} \\
    VHF   & ($-4$) \textbf{60} & ($0.479$) \textbf{71} & ($-0.161$) \textbf{120} & ($94$) \textbf{158} \\
    WJLF  & ($4$) \textbf{47} & ($0.507$) \textbf{50} & ($-0.039$) \textbf{82} & ($284$) \textbf{153} \\
    WSUF  & ($-208$) \textbf{131} & ($0.382$) \textbf{159} & ($-0.384$) \textbf{173} & ($884$) \textbf{123} \\
    ZSKF  & ($-624$) \textbf{173} & ($0.355$) \textbf{172} & ($-0.375$) \textbf{171} & ($2154$) \textbf{61} \\
\end{longtable}
\end{small}

\clearpage
\rowcolors{3}{gray!20}{}
\begin{small}
\begin{longtable}{l RRR R}
\caption[Rankings of Hungarian faculties, weighted preference matrix $A^{W}$, 2016]{\normalsize{Rankings of Hungarian faculties, weighted preference matrix $A^{W}$, 2016} \\ \vspace{0.25cm}
\footnotesize{Numbers in parentheses indicate the score, bold numbers sign the rank of the faculty}}
\label{Table_A2} \\

\hiderowcolors \toprule
Faculty & Row sum & Norm. row sum & Least squares & Preferences \\ \hline \showrowcolors
\endfirsthead

\hiderowcolors \toprule 
\multicolumn{5}{c}%
{{\tablename\ \thetable{} -- continued from the previous page}} \\ \midrule
Faculty & Row sum & Norm. row sum & Least squares & Preferences \\ \hline \showrowcolors
\endhead

\hiderowcolors \hline \multicolumn{5}{r}{{Continued on the next page}} \\ \bottomrule \showrowcolors
\endfoot

\hline
\endlastfoot
    ANNYE & ($12.6$) \textbf{47} & ($0.624$) \textbf{17} & ($0.38$) \textbf{18} & ($50.8$) \textbf{157} \\
    AVKF  & ($-135.27$) \textbf{157} & ($0.384$) \textbf{162} & ($-0.258$) \textbf{154} & ($584.8$) \textbf{88} \\
    BCE--ETK & ($-13$) \textbf{87} & ($0.368$) \textbf{166} & ($-0.184$) \textbf{136} & ($49.4$) \textbf{158} \\
    BCE--GTK & ($1274.77$) \textbf{1} & ($0.644$) \textbf{12} & ($0.357$) \textbf{21} & ($4414.5$) \textbf{1} \\
    BCE--KERTK & ($3.27$) \textbf{54} & ($0.534$) \textbf{41} & ($0.002$) \textbf{73} & ($47.4$) \textbf{160} \\
    BCE--KTK & ($66.63$) \textbf{34} & ($0.559$) \textbf{30} & ($0.324$) \textbf{25} & ($562.63$) \textbf{91} \\
    BCE--TAJK & ($0.63$) \textbf{59} & ($0.517$) \textbf{48} & ($0.176$) \textbf{43} & ($18.23$) \textbf{164} \\
    BCE--TK & ($253.83$) \textbf{13} & ($0.573$) \textbf{27} & ($0.271$) \textbf{32} & ($1746.57$) \textbf{21} \\
    BGE--GKZ & ($-28.07$) \textbf{104} & ($0.444$) \textbf{121} & ($-0.177$) \textbf{134} & ($251.33$) \textbf{134} \\
    BGE--KKK & ($-152.13$) \textbf{162} & ($0.476$) \textbf{85} & ($-0.024$) \textbf{81} & ($3122.27$) \textbf{6} \\
    BGE--KVIK & ($84.23$) \textbf{29} & ($0.514$) \textbf{51} & ($0.015$) \textbf{66} & ($2938.97$) \textbf{8} \\
    BGE--PSZK & ($-93.67$) \textbf{147} & ($0.488$) \textbf{72} & ($0.004$) \textbf{71} & ($3921.13$) \textbf{2} \\
    BGF--GKZ & ($0.83$) \textbf{57} & ($0.549$) \textbf{36} & ($-0.036$) \textbf{86} & ($8.5$) \textbf{171} \\
    BGF--KKFK & ($-9$) \textbf{83} & ($0.407$) \textbf{154} & ($-0.105$) \textbf{107} & ($48.33$) \textbf{159} \\
    BGF--KVIFK & ($-8.17$) \textbf{81} & ($0.247$) \textbf{177} & ($-0.46$) \textbf{173} & ($16.17$) \textbf{166} \\
    BGF--PSZFKBP & ($-5.33$) \textbf{76} & ($0.469$) \textbf{92} & ($-0.023$) \textbf{79} & ($86$) \textbf{156} \\
    BKTF  & ($-8.17$) \textbf{81} & ($0.198$) \textbf{178} & ($-0.379$) \textbf{170} & ($13.5$) \textbf{169} \\
    BME--EOK & ($67.4$) \textbf{33} & ($0.558$) \textbf{32} & ($0.271$) \textbf{31} & ($581.2$) \textbf{89} \\
    BME--ESZK & ($134.87$) \textbf{23} & ($0.703$) \textbf{6} & ($0.568$) \textbf{7} & ($332.4$) \textbf{122} \\
    BME--GEK & ($514.47$) \textbf{2} & ($0.681$) \textbf{9} & ($0.529$) \textbf{10} & ($1422.6$) \textbf{33} \\
    BME--GTK & ($-18.1$) \textbf{91} & ($0.497$) \textbf{63} & ($0.131$) \textbf{52} & ($2943.43$) \textbf{7} \\
    BME--KSK & ($44.23$) \textbf{37} & ($0.523$) \textbf{44} & ($0.213$) \textbf{39} & ($945.97$) \textbf{59} \\
    BME--TTK & ($-40.73$) \textbf{115} & ($0.454$) \textbf{112} & ($0.131$) \textbf{51} & ($438.53$) \textbf{110} \\
    BME--VBK & ($204.87$) \textbf{16} & ($0.593$) \textbf{20} & ($0.335$) \textbf{23} & ($1095.8$) \textbf{44} \\
    BME--VIK & ($424.97$) \textbf{4} & ($0.609$) \textbf{19} & ($0.435$) \textbf{16} & ($1953.1$) \textbf{16} \\
    BMF--BGK & ($-157.03$) \textbf{164} & ($0.451$) \textbf{117} & ($0.002$) \textbf{72} & ($1601.57$) \textbf{27} \\
    BMF--KGK & ($-200.53$) \textbf{171} & ($0.431$) \textbf{135} & ($-0.139$) \textbf{122} & ($1459.6$) \textbf{31} \\
    BMF--KVK & ($113.23$) \textbf{25} & ($0.552$) \textbf{33} & ($0.216$) \textbf{38} & ($1087.57$) \textbf{45} \\
    BMF--NIK & ($39.1$) \textbf{38} & ($0.514$) \textbf{50} & ($0.183$) \textbf{41} & ($1354.1$) \textbf{36} \\
    BMF--RKK & ($-29.5$) \textbf{106} & ($0.465$) \textbf{98} & ($0.015$) \textbf{65} & ($424.7$) \textbf{113} \\
    DE--AJK & ($6.4$) \textbf{50} & ($0.505$) \textbf{59} & ($-0.035$) \textbf{85} & ($648.73$) \textbf{84} \\
    DE--AOK & ($101.83$) \textbf{27} & ($0.551$) \textbf{35} & ($0.493$) \textbf{13} & ($1002.9$) \textbf{52} \\
    DE--BTK & ($-124.2$) \textbf{156} & ($0.462$) \textbf{101} & ($-0.117$) \textbf{114} & ($1649.53$) \textbf{25} \\
    DE--EK & ($-145.13$) \textbf{159} & ($0.408$) \textbf{152} & ($-0.232$) \textbf{148} & ($788.73$) \textbf{72} \\
    DE--FOK & ($9.4$) \textbf{49} & ($0.518$) \textbf{47} & ($0.566$) \textbf{8} & ($255.2$) \textbf{132} \\
    DE--GTK & ($-117.2$) \textbf{155} & ($0.468$) \textbf{93} & ($-0.173$) \textbf{130} & ($1853.27$) \textbf{18} \\
    DE--GYTK & ($-33.43$) \textbf{110} & ($0.424$) \textbf{143} & ($0.145$) \textbf{50} & ($219.77$) \textbf{141} \\
    DE--HPFK & ($-28$) \textbf{103} & ($0.482$) \textbf{77} & ($-0.214$) \textbf{141} & ($798$) \textbf{71} \\
    DE--IK & ($-22.23$) \textbf{98} & ($0.486$) \textbf{74} & ($-0.07$) \textbf{96} & ($785.1$) \textbf{74} \\
    DE--MK & ($-26.27$) \textbf{102} & ($0.486$) \textbf{73} & ($-0.076$) \textbf{98} & ($938.4$) \textbf{60} \\
    DE--MTK & ($-144.6$) \textbf{158} & ($0.422$) \textbf{146} & ($-0.271$) \textbf{158} & ($923.27$) \textbf{62} \\
    DE--NK & ($13.67$) \textbf{46} & ($0.512$) \textbf{54} & ($0.005$) \textbf{70} & ($565.47$) \textbf{90} \\
    DE--TTK & ($-227.63$) \textbf{172} & ($0.418$) \textbf{150} & ($-0.108$) \textbf{108} & ($1383.83$) \textbf{34} \\
    DE--ZK & ($-7.77$) \textbf{80} & ($0.475$) \textbf{86} & ($0.179$) \textbf{42} & ($157.83$) \textbf{150} \\
    DF    & ($-5.67$) \textbf{78} & ($0.311$) \textbf{172} & ($-0.488$) \textbf{175} & ($15$) \textbf{168} \\
    DRHE  & ($-19.7$) \textbf{93} & ($0.452$) \textbf{115} & ($-0.261$) \textbf{156} & ($206.23$) \textbf{143} \\
    DUE   & ($-147.9$) \textbf{160} & ($0.406$) \textbf{155} & ($-0.236$) \textbf{149} & ($785.43$) \textbf{73} \\
    EGHF  & ($-3$) \textbf{72} & ($0.263$) \textbf{176} & ($-0.464$) \textbf{174} & ($6.33$) \textbf{175} \\
    EHE   & ($2.8$) \textbf{55} & ($0.688$) \textbf{8} & ($0.494$) \textbf{12} & ($7.47$) \textbf{174} \\
    EJF   & ($-42.4$) \textbf{118} & ($0.443$) \textbf{126} & ($-0.239$) \textbf{152} & ($369.87$) \textbf{120} \\
    EJFM  & ($-2$) \textbf{69} & ($0.375$) \textbf{164} & ($-0.552$) \textbf{178} & ($8$) \textbf{172} \\
    EJFP  & ($0.67$) \textbf{58} & ($0.538$) \textbf{38} & ($-0.129$) \textbf{117} & ($8.67$) \textbf{170} \\
    EKF--BTK & ($-114.1$) \textbf{152} & ($0.417$) \textbf{151} & ($-0.195$) \textbf{139} & ($687.57$) \textbf{82} \\
    EKF--CK & ($-28.87$) \textbf{105} & ($0.456$) \textbf{106} & ($-0.261$) \textbf{155} & ($328.07$) \textbf{123} \\
    EKF--GTK & ($-149.13$) \textbf{161} & ($0.392$) \textbf{159} & ($-0.353$) \textbf{166} & ($688.87$) \textbf{81} \\
    EKF--TKTK & ($-90.87$) \textbf{142} & ($0.459$) \textbf{103} & ($-0.189$) \textbf{137} & ($1114.53$) \textbf{43} \\
    EKF--TTK & ($-105.67$) \textbf{150} & ($0.457$) \textbf{105} & ($-0.123$) \textbf{116} & ($1232.47$) \textbf{38} \\
    ELTE--AJK & ($226.83$) \textbf{15} & ($0.573$) \textbf{26} & ($0.291$) \textbf{26} & ($1559.03$) \textbf{28} \\
    ELTE--BTK & ($182.17$) \textbf{17} & ($0.528$) \textbf{43} & ($0.153$) \textbf{47} & ($3198.03$) \textbf{5} \\
    ELTE--GYFK & ($314.1$) \textbf{8} & ($0.635$) \textbf{13} & ($0.281$) \textbf{27} & ($1159.1$) \textbf{41} \\
    ELTE--IK & ($145.47$) \textbf{21} & ($0.551$) \textbf{34} & ($0.258$) \textbf{34} & ($1425.2$) \textbf{32} \\
    ELTE--PPK & ($182.03$) \textbf{18} & ($0.535$) \textbf{40} & ($0.153$) \textbf{48} & ($2602.83$) \textbf{9} \\
    ELTE--TATK & ($-169.7$) \textbf{166} & ($0.438$) \textbf{132} & ($0.023$) \textbf{62} & ($1360.5$) \textbf{35} \\
    ELTE--TKK & ($151.87$) \textbf{20} & ($0.581$) \textbf{22} & ($0.261$) \textbf{33} & ($938.27$) \textbf{61} \\
    ELTE--TOFK & ($321.17$) \textbf{6} & ($0.581$) \textbf{23} & ($0.105$) \textbf{55} & ($1990.17$) \textbf{15} \\
    ELTE--TTK & ($-21.77$) \textbf{96} & ($0.495$) \textbf{66} & ($0.17$) \textbf{45} & ($2191.9$) \textbf{13} \\
    GDF   & ($-116.73$) \textbf{153} & ($0.363$) \textbf{168} & ($-0.334$) \textbf{164} & ($426.4$) \textbf{111} \\
    GFF--PK & ($15.1$) \textbf{45} & ($0.516$) \textbf{49} & ($-0.085$) \textbf{102} & ($473.3$) \textbf{104} \\
    GFF--TK & ($-1.33$) \textbf{66} & ($0$) \textbf{179} & ($-0.963$) \textbf{179} & ($1.33$) \textbf{179} \\
    GFF--TSZK & ($-1.67$) \textbf{68} & ($0.273$) \textbf{175} & ($-0.504$) \textbf{176} & ($3.67$) \textbf{178} \\
    GYHF  & ($-0.93$) \textbf{64} & ($0.442$) \textbf{129} & ($-0.177$) \textbf{132} & ($8$) \textbf{172} \\
    IBS   & ($-32.87$) \textbf{109} & ($0.404$) \textbf{156} & ($-0.14$) \textbf{123} & ($170.47$) \textbf{147} \\
    KE--ATK & ($-7.37$) \textbf{79} & ($0.49$) \textbf{70} & ($-0.168$) \textbf{129} & ($371.23$) \textbf{119} \\
    KE--CSPFK & ($-117.1$) \textbf{154} & ($0.419$) \textbf{148} & ($-0.231$) \textbf{147} & ($723.1$) \textbf{79} \\
    KEE   & ($24.33$) \textbf{42} & ($0.766$) \textbf{2} & ($0.714$) \textbf{5} & ($45.67$) \textbf{161} \\
    KE--GTK & ($-11.43$) \textbf{85} & ($0.478$) \textbf{83} & ($-0.177$) \textbf{133} & ($254.23$) \textbf{133} \\
    KE--MFK & ($-174.53$) \textbf{167} & ($0.303$) \textbf{174} & ($-0.122$) \textbf{115} & ($441.93$) \textbf{107} \\
    KF--GAMFK & ($-24.67$) \textbf{100} & ($0.489$) \textbf{71} & ($-0.082$) \textbf{99} & ($1084.73$) \textbf{46} \\
    KF--KFK & ($-36.57$) \textbf{112} & ($0.425$) \textbf{142} & ($-0.286$) \textbf{160} & ($244.23$) \textbf{136} \\
    KF--TFK & ($-100.97$) \textbf{149} & ($0.393$) \textbf{158} & ($-0.308$) \textbf{163} & ($472.57$) \textbf{105} \\
    KJF   & ($-234.93$) \textbf{174} & ($0.378$) \textbf{163} & ($-0.34$) \textbf{165} & ($961.6$) \textbf{58} \\
    KRE--AJK & ($-182.6$) \textbf{170} & ($0.44$) \textbf{130} & ($-0.044$) \textbf{89} & ($1531.87$) \textbf{29} \\
    KRE--BTK & ($307.47$) \textbf{10} & ($0.548$) \textbf{37} & ($0.151$) \textbf{49} & ($3199.87$) \textbf{4} \\
    KRE--TFK & ($-38.33$) \textbf{114} & ($0.484$) \textbf{76} & ($-0.07$) \textbf{95} & ($1196.93$) \textbf{40} \\
    KRF   & ($-167.67$) \textbf{165} & ($0.39$) \textbf{160} & ($-0.377$) \textbf{168} & ($765.6$) \textbf{75} \\
    LFZE  & ($141.3$) \textbf{22} & ($0.716$) \textbf{5} & ($0.535$) \textbf{9} & ($326.97$) \textbf{124} \\
    ME--AJK & ($-4.6$) \textbf{75} & ($0.496$) \textbf{65} & ($-0.07$) \textbf{97} & ($511.2$) \textbf{96} \\
    ME--BBZI & ($-12.07$) \textbf{86} & ($0.443$) \textbf{125} & ($0.1$) \textbf{56} & ($105.4$) \textbf{155} \\
    ME--BTK & ($-42.37$) \textbf{117} & ($0.456$) \textbf{107} & ($-0.191$) \textbf{138} & ($479.9$) \textbf{103} \\
    ME--EFK & ($-64.13$) \textbf{125} & ($0.423$) \textbf{144} & ($-0.213$) \textbf{140} & ($416.87$) \textbf{114} \\
    ME--GEK & ($-41.63$) \textbf{116} & ($0.48$) \textbf{80} & ($-0.062$) \textbf{92} & ($1057.37$) \textbf{48} \\
    ME--GTK & ($-77.97$) \textbf{135} & ($0.444$) \textbf{124} & ($-0.223$) \textbf{145} & ($690.17$) \textbf{80} \\
    ME--MAK & ($-22$) \textbf{97} & ($0.454$) \textbf{111} & ($-0.15$) \textbf{127} & ($237.4$) \textbf{137} \\
    ME--MFK & ($1.77$) \textbf{56} & ($0.504$) \textbf{60} & ($-0.041$) \textbf{88} & ($250.97$) \textbf{135} \\
    ME--THFTGK & ($-241.2$) \textbf{176} & ($0.418$) \textbf{149} & ($-0.221$) \textbf{144} & ($1474.8$) \textbf{30} \\
    ME--TKMK & ($-71.9$) \textbf{131} & ($0.465$) \textbf{99} & ($0.008$) \textbf{69} & ($1031.77$) \textbf{49} \\
    MKE   & ($71.27$) \textbf{32} & ($0.578$) \textbf{25} & ($0.331$) \textbf{24} & ($455.93$) \textbf{106} \\
    MOME  & ($247.43$) \textbf{14} & ($0.627$) \textbf{14} & ($0.369$) \textbf{20} & ($977.03$) \textbf{56} \\
    MTF   & ($46$) \textbf{36} & ($0.661$) \textbf{10} & ($0.342$) \textbf{22} & ($142.53$) \textbf{153} \\
    MUTF  & ($-91.2$) \textbf{143} & ($0.396$) \textbf{157} & ($-0.308$) \textbf{162} & ($440.47$) \textbf{109} \\
    NKE--HHK & ($75.97$) \textbf{31} & ($0.626$) \textbf{15} & ($0.402$) \textbf{17} & ($302.63$) \textbf{126} \\
    NKE--KTK & ($80.8$) \textbf{30} & ($0.538$) \textbf{39} & ($0.174$) \textbf{44} & ($1066.6$) \textbf{47} \\
    NKE--NETK & ($90.3$) \textbf{28} & ($0.559$) \textbf{31} & ($0.257$) \textbf{35} & ($762.63$) \textbf{76} \\
    NKE--RTK & ($271.1$) \textbf{12} & ($0.612$) \textbf{18} & ($0.28$) \textbf{28} & ($1212.63$) \textbf{39} \\
    NYE   & ($-328.57$) \textbf{178} & ($0.419$) \textbf{147} & ($-0.269$) \textbf{157} & ($2036.77$) \textbf{14} \\
    NYME--AK & ($-3.5$) \textbf{74} & ($0.387$) \textbf{161} & ($-0.378$) \textbf{169} & ($15.5$) \textbf{167} \\
    NYME--BDPK & ($-92.63$) \textbf{145} & ($0.444$) \textbf{123} & ($-0.138$) \textbf{121} & ($820.17$) \textbf{69} \\
    NYME--BPK & ($-1.03$) \textbf{65} & ($0.499$) \textbf{62} & ($-0.084$) \textbf{101} & ($501.23$) \textbf{98} \\
    NYME--EMK & ($3.97$) \textbf{52} & ($0.512$) \textbf{55} & ($-0.058$) \textbf{91} & ($169.3$) \textbf{148} \\
    NYME--FMK & ($-19.53$) \textbf{92} & ($0.465$) \textbf{97} & ($-0.011$) \textbf{75} & ($282$) \textbf{130} \\
    NYME--KTK & ($-66.1$) \textbf{127} & ($0.433$) \textbf{134} & ($-0.236$) \textbf{151} & ($495.97$) \textbf{99} \\
    NYME--MEK & ($-2.13$) \textbf{70} & ($0.446$) \textbf{120} & ($-0.227$) \textbf{146} & ($19.73$) \textbf{163} \\
    NYME--TTMK & ($-14.03$) \textbf{88} & ($0.474$) \textbf{89} & ($-0.092$) \textbf{103} & ($271.7$) \textbf{131} \\
    OE--AMK & ($-70.73$) \textbf{129} & ($0.426$) \textbf{140} & ($-0.135$) \textbf{118} & ($480.6$) \textbf{102} \\
    PAF   & ($46.43$) \textbf{35} & ($0.645$) \textbf{11} & ($0.371$) \textbf{19} & ($160.5$) \textbf{149} \\
    PE--GK & ($-81.37$) \textbf{138} & ($0.427$) \textbf{139} & ($-0.276$) \textbf{159} & ($554.9$) \textbf{92} \\
    PE--GTK & ($-54.67$) \textbf{121} & ($0.472$) \textbf{90} & ($-0.143$) \textbf{124} & ($973.87$) \textbf{57} \\
    PE--MFTK & ($-47.97$) \textbf{120} & ($0.444$) \textbf{122} & ($-0.149$) \textbf{126} & ($425.43$) \textbf{112} \\
    PE--MIK & ($-42.53$) \textbf{119} & ($0.458$) \textbf{104} & ($-0.036$) \textbf{87} & ($507.13$) \textbf{97} \\
    PE--MK & ($-30.77$) \textbf{107} & ($0.475$) \textbf{87} & ($-0.012$) \textbf{76} & ($619.97$) \textbf{85} \\
    PHF   & ($-0.83$) \textbf{62} & ($0.407$) \textbf{153} & ($-0.175$) \textbf{131} & ($4.5$) \textbf{177} \\
    PPKE--BTK & ($-393.4$) \textbf{179} & ($0.44$) \textbf{131} & ($-0.023$) \textbf{80} & ($3292.4$) \textbf{3} \\
    PPKE--ITK & ($27.7$) \textbf{40} & ($0.523$) \textbf{46} & ($0.278$) \textbf{29} & ($610.77$) \textbf{86} \\
    PPKE--JAK & ($305.83$) \textbf{11} & ($0.586$) \textbf{21} & ($0.275$) \textbf{30} & ($1775.23$) \textbf{20} \\
    PTE--AJK & ($-32.63$) \textbf{108} & ($0.467$) \textbf{95} & ($-0.03$) \textbf{82} & ($488.03$) \textbf{101} \\
    PTE--AOK & ($-92.07$) \textbf{144} & ($0.455$) \textbf{109} & ($0.469$) \textbf{14} & ($1028.87$) \textbf{50} \\
    PTE--BTK & ($-233.83$) \textbf{173} & ($0.43$) \textbf{136} & ($-0.144$) \textbf{125} & ($1671.43$) \textbf{24} \\
    PTE--ETK & ($-237.23$) \textbf{175} & ($0.426$) \textbf{141} & ($-0.115$) \textbf{112} & ($1608.5$) \textbf{26} \\
    PTE--GYTK & ($-67.47$) \textbf{128} & ($0.304$) \textbf{173} & ($-0.064$) \textbf{94} & ($171.93$) \textbf{146} \\
    PTE--KPVK & ($-87.23$) \textbf{141} & ($0.442$) \textbf{128} & ($-0.236$) \textbf{150} & ($756.63$) \textbf{77} \\
    PTE--KTK & ($-64.23$) \textbf{126} & ($0.46$) \textbf{102} & ($-0.137$) \textbf{119} & ($809.63$) \textbf{70} \\
    PTE--MIK & ($-76.6$) \textbf{134} & ($0.462$) \textbf{100} & ($-0.032$) \textbf{83} & ($1020.8$) \textbf{51} \\
    PTE--MK & ($-9.57$) \textbf{84} & ($0.484$) \textbf{75} & ($0.17$) \textbf{46} & ($303.83$) \textbf{125} \\
    PTE--TTK & ($-174.73$) \textbf{168} & ($0.434$) \textbf{133} & ($-0.116$) \textbf{113} & ($1318.6$) \textbf{37} \\
    SE--AOK & ($504.07$) \textbf{3} & ($0.786$) \textbf{1} & ($1.085$) \textbf{1} & ($882.07$) \textbf{63} \\
    SE--EKK & ($-20.37$) \textbf{95} & ($0.454$) \textbf{110} & ($-0.016$) \textbf{78} & ($223.63$) \textbf{139} \\
    SE--ETK & ($308.83$) \textbf{9} & ($0.579$) \textbf{24} & ($0.204$) \textbf{40} & ($1948.23$) \textbf{17} \\
    SE--FOK & ($134.17$) \textbf{24} & ($0.695$) \textbf{7} & ($0.998$) \textbf{2} & ($344.17$) \textbf{121} \\
    SE--GYTK & ($9.67$) \textbf{48} & ($0.513$) \textbf{53} & ($0.44$) \textbf{15} & ($379.53$) \textbf{118} \\
    SZAGKHF & ($0.33$) \textbf{61} & ($0.529$) \textbf{42} & ($-0.138$) \textbf{120} & ($5.67$) \textbf{176} \\
    SZE--AJK & ($5.3$) \textbf{51} & ($0.506$) \textbf{58} & ($0.021$) \textbf{63} & ($410.9$) \textbf{115} \\
    SZE--AK & ($-74.67$) \textbf{132} & ($0.467$) \textbf{94} & ($-0.099$) \textbf{105} & ($1138.53$) \textbf{42} \\
    SZE--GK & ($-113.87$) \textbf{151} & ($0.442$) \textbf{127} & ($-0.179$) \textbf{135} & ($989$) \textbf{54} \\
    SZE--MÉK & ($-81.43$) \textbf{139} & ($0.356$) \textbf{169} & ($-0.361$) \textbf{167} & ($282.1$) \textbf{129} \\
    SZE--MTK & ($-92.83$) \textbf{146} & ($0.48$) \textbf{79} & ($-0.003$) \textbf{74} & ($2363.1$) \textbf{10} \\
    SZE--PLI & ($-25.43$) \textbf{101} & ($0.456$) \textbf{108} & ($-0.113$) \textbf{111} & ($287.37$) \textbf{128} \\
    SZE--ZMI & ($-37.93$) \textbf{113} & ($0.372$) \textbf{165} & ($0.042$) \textbf{60} & ($148.07$) \textbf{151} \\
    SZF   & ($-79.9$) \textbf{137} & ($0.422$) \textbf{145} & ($-0.296$) \textbf{161} & ($512.77$) \textbf{95} \\
    SZFE  & ($316.17$) \textbf{7} & ($0.734$) \textbf{3} & ($0.518$) \textbf{11} & ($675.57$) \textbf{83} \\
    SZIE--ABPK & ($-75.63$) \textbf{133} & ($0.43$) \textbf{137} & ($-0.22$) \textbf{142} & ($539.5$) \textbf{93} \\
    SZIE--AOTK & ($177.1$) \textbf{19} & ($0.729$) \textbf{4} & ($0.718$) \textbf{4} & ($386.1$) \textbf{117} \\
    SZIE--ETK & ($0.4$) \textbf{60} & ($0.5$) \textbf{61} & ($0.082$) \textbf{58} & ($587.2$) \textbf{87} \\
    SZIE--GEK & ($-84.03$) \textbf{140} & ($0.452$) \textbf{114} & ($-0.064$) \textbf{93} & ($880.03$) \textbf{65} \\
    SZIE--GK & ($-55.87$) \textbf{122} & ($0.429$) \textbf{138} & ($-0.254$) \textbf{153} & ($394.67$) \textbf{116} \\
    SZIE--GTK & ($-155.43$) \textbf{163} & ($0.466$) \textbf{96} & ($-0.11$) \textbf{109} & ($2271.77$) \textbf{11} \\
    SZIE--KETK & ($-3.33$) \textbf{73} & ($0.497$) \textbf{64} & ($-0.051$) \textbf{90} & ($493.6$) \textbf{100} \\
    SZIE--MKK & ($-35.33$) \textbf{111} & ($0.482$) \textbf{78} & ($-0.093$) \textbf{104} & ($995.73$) \textbf{53} \\
    SZIE--TÁJK & ($3.87$) \textbf{53} & ($0.51$) \textbf{57} & ($0.091$) \textbf{57} & ($188.27$) \textbf{144} \\
    SZIE--YMEK & ($-5.57$) \textbf{77} & ($0.494$) \textbf{67} & ($0.117$) \textbf{54} & ($440.9$) \textbf{108} \\
    SSZHF & ($-0.87$) \textbf{63} & ($0.475$) \textbf{88} & ($0.012$) \textbf{68} & ($17.4$) \textbf{165} \\
    SZTE--AJK & ($-15.23$) \textbf{90} & ($0.491$) \textbf{68} & ($0.012$) \textbf{67} & ($844.3$) \textbf{68} \\
    SZTE--AOK & ($109.83$) \textbf{26} & ($0.563$) \textbf{29} & ($0.692$) \textbf{6} & ($874.1$) \textbf{66} \\
    SZTE--BTK & ($-71.2$) \textbf{130} & ($0.479$) \textbf{81} & ($-0.035$) \textbf{84} & ($1704.93$) \textbf{22} \\
    SZTE--ETSZK & ($19.97$) \textbf{43} & ($0.513$) \textbf{52} & ($0.023$) \textbf{61} & ($754.17$) \textbf{78} \\
    SZTE--FOK & ($29.4$) \textbf{39} & ($0.566$) \textbf{28} & ($0.732$) \textbf{3} & ($221.4$) \textbf{140} \\
    SZTE--GTK & ($18.67$) \textbf{44} & ($0.511$) \textbf{56} & ($-0.012$) \textbf{77} & ($880.2$) \textbf{64} \\
    SZTE--GYTK & ($-20.13$) \textbf{94} & ($0.453$) \textbf{113} & ($0.245$) \textbf{37} & ($215.47$) \textbf{142} \\
    SZTE--JGYPK & ($-181.03$) \textbf{169} & ($0.45$) \textbf{118} & ($-0.11$) \textbf{110} & ($1812.03$) \textbf{19} \\
    SZTE--MGK & ($-24.13$) \textbf{99} & ($0.448$) \textbf{119} & ($-0.221$) \textbf{143} & ($234.27$) \textbf{138} \\
    SZTE--MK & ($-59$) \textbf{123} & ($0.47$) \textbf{91} & ($-0.101$) \textbf{106} & ($980.47$) \textbf{55} \\
    SZTE--TKK & ($24.77$) \textbf{41} & ($0.523$) \textbf{45} & ($0.077$) \textbf{59} & ($539.37$) \textbf{94} \\
    SZTE--TTIK & ($-95.97$) \textbf{148} & ($0.478$) \textbf{82} & ($0.016$) \textbf{64} & ($2206.7$) \textbf{12} \\
    SZTE--ZMK & ($-14.13$) \textbf{89} & ($0.451$) \textbf{116} & ($0.125$) \textbf{53} & ($144.27$) \textbf{152} \\
    TE    & ($419.77$) \textbf{5} & ($0.625$) \textbf{16} & ($0.252$) \textbf{36} & ($1683.1$) \textbf{23} \\
    TPF   & ($-60.47$) \textbf{124} & ($0.337$) \textbf{171} & ($-0.533$) \textbf{177} & ($185.93$) \textbf{145} \\
    VHF   & ($-1.63$) \textbf{67} & ($0.476$) \textbf{84} & ($-0.161$) \textbf{128} & ($33.97$) \textbf{162} \\
    WJLF  & ($-2.23$) \textbf{71} & ($0.491$) \textbf{69} & ($-0.083$) \textbf{100} & ($120.5$) \textbf{154} \\
    WSUF  & ($-78.53$) \textbf{136} & ($0.368$) \textbf{167} & ($-0.432$) \textbf{172} & ($298$) \textbf{127} \\
    ZSKF  & ($-251.1$) \textbf{177} & ($0.353$) \textbf{170} & ($-0.405$) \textbf{171} & ($854.37$) \textbf{67} \\
\end{longtable}
\end{small}

\clearpage
\rowcolors{3}{gray!20}{}
\begin{small}
\begin{longtable}{l RRR R}
\caption[Rankings of Hungarian faculties, adjusted unweighted preference matrix $\hat{A}^{UW}$, 2016]{\normalsize{Rankings of Hungarian faculties, adjusted unweighted preference matrix $\hat{A}^{UW}$, 2016} \\ \vspace{0.25cm}
\footnotesize{Numbers in parentheses indicate the score, bold numbers sign the rank of the faculty}}
\label{Table_A3} \\

\hiderowcolors \toprule
Faculty & Row sum & Norm. row sum & Least squares & Preferences \\ \hline \showrowcolors
\endfirsthead

\hiderowcolors \toprule 
\multicolumn{5}{c}%
{{\tablename\ \thetable{} -- continued from the previous page}} \\ \midrule
Faculty & Row sum & Norm. row sum & Least squares & Preferences \\ \hline \showrowcolors
\endhead

\hiderowcolors \hline \multicolumn{5}{r}{{Continued on the next page}} \\ \bottomrule \showrowcolors
\endfoot

\hline
\endlastfoot
    ANNYE & ($26$) \textbf{41} & ($0.638$) \textbf{13} & ($0.441$) \textbf{16} & ($94$) \textbf{157} \\
    AVKF  & ($-380$) \textbf{163} & ($0.362$) \textbf{168} & ($-0.33$) \textbf{161} & ($1376$) \textbf{92} \\
    BCE--ETK & ($-22$) \textbf{75} & ($0.359$) \textbf{170} & ($-0.219$) \textbf{138} & ($78$) \textbf{159} \\
    BCE--GTK & ($2606$) \textbf{2} & ($0.64$) \textbf{12} & ($0.385$) \textbf{22} & ($9296$) \textbf{2} \\
    BCE--KERTK & ($12$) \textbf{43} & ($0.579$) \textbf{25} & ($0.073$) \textbf{61} & ($76$) \textbf{161} \\
    BCE--KTK & ($198$) \textbf{30} & ($0.589$) \textbf{22} & ($0.4$) \textbf{19} & ($1114$) \textbf{104} \\
    BCE--TAJK & ($4$) \textbf{46} & ($0.571$) \textbf{29} & ($0.278$) \textbf{31} & ($28$) \textbf{164} \\
    BCE--TK & ($688$) \textbf{13} & ($0.577$) \textbf{27} & ($0.315$) \textbf{25} & ($4476$) \textbf{21} \\
    BGE--GKZ & ($-69$) \textbf{95} & ($0.429$) \textbf{131} & ($-0.219$) \textbf{139} & ($485$) \textbf{143} \\
    BGE--KKK & ($-171$) \textbf{125} & ($0.487$) \textbf{64} & ($0.031$) \textbf{70} & ($6721$) \textbf{7} \\
    BGE--KVIK & ($-34$) \textbf{82} & ($0.497$) \textbf{55} & ($0.033$) \textbf{69} & ($6052$) \textbf{9} \\
    BGE--PSZK & ($-296$) \textbf{154} & ($0.482$) \textbf{70} & ($0.022$) \textbf{72} & ($8116$) \textbf{4} \\
    BGF--GKZ & ($1$) \textbf{50} & ($0.533$) \textbf{41} & ($-0.119$) \textbf{103} & ($15$) \textbf{172} \\
    BGF--KKFK & ($-14$) \textbf{73} & ($0.41$) \textbf{150} & ($-0.092$) \textbf{94} & ($78$) \textbf{159} \\
    BGF--KVIFK & ($-7$) \textbf{66} & ($0.37$) \textbf{166} & ($-0.205$) \textbf{132} & ($27$) \textbf{165} \\
    BGF--PSZFKBP & ($-6$) \textbf{63} & ($0.475$) \textbf{75} & ($-0.029$) \textbf{77} & ($122$) \textbf{156} \\
    BKTF  & ($-4$) \textbf{60} & ($0.167$) \textbf{178} & ($-0.489$) \textbf{175} & ($6$) \textbf{177} \\
    BME--EOK & ($157$) \textbf{34} & ($0.553$) \textbf{35} & ($0.265$) \textbf{36} & ($1491$) \textbf{83} \\
    BME--ESZK & ($326$) \textbf{22} & ($0.713$) \textbf{7} & ($0.59$) \textbf{9} & ($764$) \textbf{123} \\
    BME--GEK & ($1352$) \textbf{4} & ($0.695$) \textbf{8} & ($0.549$) \textbf{13} & ($3464$) \textbf{34} \\
    BME--GTK & ($208$) \textbf{29} & ($0.516$) \textbf{49} & ($0.174$) \textbf{48} & ($6662$) \textbf{8} \\
    BME--KSK & ($111$) \textbf{38} & ($0.522$) \textbf{47} & ($0.212$) \textbf{43} & ($2517$) \textbf{48} \\
    BME--TTK & ($0$) \textbf{53} & ($0.5$) \textbf{53} & ($0.237$) \textbf{39} & ($1016$) \textbf{113} \\
    BME--VBK & ($291$) \textbf{24} & ($0.551$) \textbf{36} & ($0.301$) \textbf{28} & ($2871$) \textbf{43} \\
    BME--VIK & ($1426$) \textbf{3} & ($0.643$) \textbf{10} & ($0.488$) \textbf{15} & ($4978$) \textbf{13} \\
    BMF--BGK & ($-408$) \textbf{164} & ($0.446$) \textbf{106} & ($-0.015$) \textbf{75} & ($3756$) \textbf{29} \\
    BMF--KGK & ($-427$) \textbf{165} & ($0.438$) \textbf{117} & ($-0.108$) \textbf{100} & ($3431$) \textbf{36} \\
    BMF--KVK & ($133$) \textbf{36} & ($0.526$) \textbf{43} & ($0.164$) \textbf{52} & ($2513$) \textbf{49} \\
    BMF--NIK & ($163$) \textbf{33} & ($0.523$) \textbf{46} & ($0.214$) \textbf{42} & ($3527$) \textbf{33} \\
    BMF--RKK & ($-161$) \textbf{121} & ($0.425$) \textbf{137} & ($-0.065$) \textbf{85} & ($1069$) \textbf{106} \\
    DE--AJK & ($-54$) \textbf{91} & ($0.481$) \textbf{71} & ($-0.054$) \textbf{83} & ($1398$) \textbf{90} \\
    DE--AOK & ($447$) \textbf{19} & ($0.546$) \textbf{39} & ($0.645$) \textbf{8} & ($4821$) \textbf{16} \\
    DE--BTK & ($-373$) \textbf{162} & ($0.453$) \textbf{94} & ($-0.099$) \textbf{98} & ($3971$) \textbf{25} \\
    DE--EK & ($-490$) \textbf{169} & ($0.36$) \textbf{169} & ($-0.328$) \textbf{160} & ($1756$) \textbf{68} \\
    DE--FOK & ($94$) \textbf{39} & ($0.531$) \textbf{42} & ($0.69$) \textbf{7} & ($1540$) \textbf{79} \\
    DE--GTK & ($-316$) \textbf{156} & ($0.453$) \textbf{95} & ($-0.204$) \textbf{131} & ($3364$) \textbf{38} \\
    DE--GYTK & ($-288$) \textbf{153} & ($0.379$) \textbf{165} & ($0.171$) \textbf{51} & ($1194$) \textbf{99} \\
    DE--HPFK & ($-95$) \textbf{105} & ($0.469$) \textbf{80} & ($-0.266$) \textbf{146} & ($1555$) \textbf{78} \\
    DE--IK & ($-152$) \textbf{115} & ($0.453$) \textbf{92} & ($-0.126$) \textbf{106} & ($1624$) \textbf{74} \\
    DE--MK & ($-159$) \textbf{119} & ($0.459$) \textbf{86} & ($-0.137$) \textbf{109} & ($1945$) \textbf{61} \\
    DE--MTK & ($-318$) \textbf{157} & ($0.415$) \textbf{144} & ($-0.277$) \textbf{150} & ($1864$) \textbf{64} \\
    DE--NK & ($12$) \textbf{43} & ($0.504$) \textbf{50} & ($0.002$) \textbf{73} & ($1458$) \textbf{86} \\
    DE--TTK & ($-769$) \textbf{177} & ($0.386$) \textbf{161} & ($-0.141$) \textbf{111} & ($3383$) \textbf{37} \\
    DE--ZK & ($-7$) \textbf{66} & ($0.491$) \textbf{59} & ($0.23$) \textbf{40} & ($369$) \textbf{150} \\
    DF    & ($-2$) \textbf{54} & ($0.444$) \textbf{108} & ($-0.227$) \textbf{141} & ($18$) \textbf{169} \\
    DRHE  & ($-10$) \textbf{72} & ($0.489$) \textbf{60} & ($-0.216$) \textbf{136} & ($452$) \textbf{145} \\
    DUE   & ($-484$) \textbf{168} & ($0.352$) \textbf{173} & ($-0.358$) \textbf{165} & ($1638$) \textbf{72} \\
    EGHF  & ($-7$) \textbf{66} & ($0.231$) \textbf{175} & ($-0.527$) \textbf{176} & ($13$) \textbf{174} \\
    EHE   & ($15$) \textbf{42} & ($0.895$) \textbf{1} & ($0.87$) \textbf{3} & ($19$) \textbf{168} \\
    EJF   & ($-115$) \textbf{113} & ($0.418$) \textbf{142} & ($-0.335$) \textbf{162} & ($705$) \textbf{127} \\
    EJFM  & ($-2$) \textbf{54} & ($0.438$) \textbf{119} & ($-0.407$) \textbf{173} & ($16$) \textbf{171} \\
    EJFP  & ($-2$) \textbf{54} & ($0.429$) \textbf{132} & ($-0.314$) \textbf{158} & ($14$) \textbf{173} \\
    EKF--BTK & ($-231$) \textbf{138} & ($0.428$) \textbf{133} & ($-0.163$) \textbf{118} & ($1595$) \textbf{76} \\
    EKF--CK & ($-103$) \textbf{110} & ($0.416$) \textbf{143} & ($-0.378$) \textbf{170} & ($613$) \textbf{134} \\
    EKF--GTK & ($-286$) \textbf{152} & ($0.4$) \textbf{155} & ($-0.339$) \textbf{163} & ($1428$) \textbf{88} \\
    EKF--TKTK & ($-243$) \textbf{145} & ($0.449$) \textbf{99} & ($-0.226$) \textbf{140} & ($2397$) \textbf{51} \\
    EKF--TTK & ($-334$) \textbf{159} & ($0.439$) \textbf{114} & ($-0.177$) \textbf{124} & ($2754$) \textbf{44} \\
    ELTE--AJK & ($900$) \textbf{6} & ($0.618$) \textbf{17} & ($0.4$) \textbf{20} & ($3804$) \textbf{26} \\
    ELTE--BTK & ($287$) \textbf{25} & ($0.519$) \textbf{48} & ($0.176$) \textbf{47} & ($7549$) \textbf{5} \\
    ELTE--GYFK & ($749$) \textbf{10} & ($0.627$) \textbf{15} & ($0.279$) \textbf{30} & ($2959$) \textbf{41} \\
    ELTE--IK & ($464$) \textbf{17} & ($0.565$) \textbf{31} & ($0.3$) \textbf{29} & ($3556$) \textbf{31} \\
    ELTE--PPK & ($1066$) \textbf{5} & ($0.577$) \textbf{26} & ($0.264$) \textbf{37} & ($6908$) \textbf{6} \\
    ELTE--TATK & ($-254$) \textbf{147} & ($0.466$) \textbf{82} & ($0.112$) \textbf{56} & ($3710$) \textbf{30} \\
    ELTE--TKK & ($431$) \textbf{20} & ($0.574$) \textbf{28} & ($0.271$) \textbf{34} & ($2931$) \textbf{42} \\
    ELTE--TOFK & ($625$) \textbf{14} & ($0.568$) \textbf{30} & ($0.065$) \textbf{63} & ($4619$) \textbf{19} \\
    ELTE--TTK & ($-276$) \textbf{149} & ($0.476$) \textbf{74} & ($0.174$) \textbf{49} & ($5866$) \textbf{10} \\
    GDF   & ($-83$) \textbf{99} & ($0.434$) \textbf{122} & ($-0.236$) \textbf{142} & ($627$) \textbf{133} \\
    GFF--PK & ($-32$) \textbf{80} & ($0.484$) \textbf{67} & ($-0.193$) \textbf{127} & ($986$) \textbf{115} \\
    GFF--TK & ($-2$) \textbf{54} & ($0$) \textbf{179} & ($-0.995$) \textbf{179} & ($2$) \textbf{179} \\
    GFF--TSZK & ($-3$) \textbf{58} & ($0.2$) \textbf{177} & ($-0.584$) \textbf{178} & ($5$) \textbf{178} \\
    GYHF  & ($2$) \textbf{47} & ($0.55$) \textbf{37} & ($0.065$) \textbf{62} & ($20$) \textbf{167} \\
    IBS   & ($-39$) \textbf{87} & ($0.438$) \textbf{115} & ($-0.076$) \textbf{89} & ($317$) \textbf{151} \\
    KE--ATK & ($-36$) \textbf{84} & ($0.475$) \textbf{76} & ($-0.201$) \textbf{130} & ($716$) \textbf{125} \\
    KE--CSPFK & ($-324$) \textbf{158} & ($0.399$) \textbf{156} & ($-0.287$) \textbf{153} & ($1606$) \textbf{75} \\
    KEE   & ($6$) \textbf{45} & ($0.667$) \textbf{9} & ($0.496$) \textbf{14} & ($18$) \textbf{169} \\
    KE--GTK & ($-40$) \textbf{88} & ($0.453$) \textbf{93} & ($-0.238$) \textbf{143} & ($426$) \textbf{146} \\
    KE--MFK & ($-177$) \textbf{128} & ($0.391$) \textbf{158} & ($0.024$) \textbf{71} & ($813$) \textbf{121} \\
    KF--GAMFK & ($-215$) \textbf{136} & ($0.453$) \textbf{97} & ($-0.163$) \textbf{119} & ($2281$) \textbf{53} \\
    KF--KFK & ($-82$) \textbf{98} & ($0.422$) \textbf{140} & ($-0.319$) \textbf{159} & ($526$) \textbf{141} \\
    KF--TFK & ($-240$) \textbf{144} & ($0.383$) \textbf{162} & ($-0.366$) \textbf{168} & ($1022$) \textbf{111} \\
    KJF   & ($-159$) \textbf{119} & ($0.447$) \textbf{103} & ($-0.2$) \textbf{128} & ($1487$) \textbf{84} \\
    KRE--AJK & ($-438$) \textbf{167} & ($0.436$) \textbf{120} & ($-0.027$) \textbf{76} & ($3440$) \textbf{35} \\
    KRE--BTK & ($736$) \textbf{11} & ($0.544$) \textbf{40} & ($0.191$) \textbf{45} & ($8284$) \textbf{3} \\
    KRE--TFK & ($-97$) \textbf{107} & ($0.482$) \textbf{69} & ($-0.104$) \textbf{99} & ($2695$) \textbf{46} \\
    KRF   & ($-369$) \textbf{161} & ($0.382$) \textbf{164} & ($-0.388$) \textbf{172} & ($1559$) \textbf{77} \\
    LFZE  & ($303$) \textbf{23} & ($0.722$) \textbf{5} & ($0.585$) \textbf{10} & ($683$) \textbf{129} \\
    ME--AJK & ($-59$) \textbf{93} & ($0.472$) \textbf{78} & ($-0.09$) \textbf{93} & ($1041$) \textbf{110} \\
    ME--BBZI & ($-37$) \textbf{85} & ($0.423$) \textbf{138} & ($0.079$) \textbf{60} & ($241$) \textbf{154} \\
    ME--BTK & ($-163$) \textbf{122} & ($0.427$) \textbf{135} & ($-0.238$) \textbf{144} & ($1119$) \textbf{103} \\
    ME--EFK & ($-278$) \textbf{150} & ($0.369$) \textbf{167} & ($-0.313$) \textbf{157} & ($1060$) \textbf{108} \\
    ME--GEK & ($-278$) \textbf{150} & ($0.438$) \textbf{116} & ($-0.153$) \textbf{114} & ($2234$) \textbf{55} \\
    ME--GTK & ($-173$) \textbf{127} & ($0.425$) \textbf{136} & ($-0.271$) \textbf{148} & ($1155$) \textbf{101} \\
    ME--MAK & ($-38$) \textbf{86} & ($0.46$) \textbf{84} & ($-0.166$) \textbf{122} & ($478$) \textbf{144} \\
    ME--MFK & ($-6$) \textbf{63} & ($0.495$) \textbf{56} & ($-0.081$) \textbf{91} & ($584$) \textbf{137} \\
    ME--THFTGK & ($-98$) \textbf{108} & ($0.48$) \textbf{72} & ($-0.096$) \textbf{97} & ($2486$) \textbf{50} \\
    ME--TKMK & ($-31$) \textbf{78} & ($0.489$) \textbf{62} & ($0.034$) \textbf{68} & ($1353$) \textbf{93} \\
    MKE   & ($169$) \textbf{32} & ($0.602$) \textbf{20} & ($0.397$) \textbf{21} & ($825$) \textbf{120} \\
    MOME  & ($463$) \textbf{18} & ($0.642$) \textbf{11} & ($0.435$) \textbf{17} & ($1631$) \textbf{73} \\
    MTF   & ($60$) \textbf{40} & ($0.628$) \textbf{14} & ($0.304$) \textbf{27} & ($234$) \textbf{155} \\
    MUTF  & ($-132$) \textbf{114} & ($0.413$) \textbf{146} & ($-0.272$) \textbf{149} & ($760$) \textbf{124} \\
    NKE--HHK & ($150$) \textbf{35} & ($0.618$) \textbf{17} & ($0.356$) \textbf{23} & ($634$) \textbf{132} \\
    NKE--KTK & ($257$) \textbf{26} & ($0.547$) \textbf{38} & ($0.196$) \textbf{44} & ($2743$) \textbf{45} \\
    NKE--NETK & ($224$) \textbf{28} & ($0.555$) \textbf{34} & ($0.271$) \textbf{33} & ($2034$) \textbf{58} \\
    NKE--RTK & ($392$) \textbf{21} & ($0.583$) \textbf{24} & ($0.222$) \textbf{41} & ($2368$) \textbf{52} \\
    NYE   & ($-890$) \textbf{179} & ($0.382$) \textbf{163} & ($-0.358$) \textbf{166} & ($3766$) \textbf{28} \\
    NYME--AK & ($-5$) \textbf{61} & ($0.4$) \textbf{154} & ($-0.386$) \textbf{171} & ($25$) \textbf{166} \\
    NYME--BDPK & ($-236$) \textbf{141} & ($0.432$) \textbf{125} & ($-0.178$) \textbf{125} & ($1744$) \textbf{70} \\
    NYME--BPK & ($-31$) \textbf{78} & ($0.485$) \textbf{66} & ($-0.134$) \textbf{108} & ($1011$) \textbf{114} \\
    NYME--EMK & ($-30$) \textbf{77} & ($0.46$) \textbf{85} & ($-0.168$) \textbf{123} & ($376$) \textbf{149} \\
    NYME--FMK & ($-86$) \textbf{102} & ($0.429$) \textbf{128} & ($-0.083$) \textbf{92} & ($608$) \textbf{136} \\
    NYME--KTK & ($-94$) \textbf{104} & ($0.449$) \textbf{100} & ($-0.217$) \textbf{137} & ($920$) \textbf{118} \\
    NYME--MEK & ($-7$) \textbf{66} & ($0.405$) \textbf{153} & ($-0.284$) \textbf{152} & ($37$) \textbf{163} \\
    NYME--TTMK & ($-85$) \textbf{101} & ($0.433$) \textbf{123} & ($-0.21$) \textbf{133} & ($635$) \textbf{131} \\
    OE--AMK & ($-202$) \textbf{133} & ($0.419$) \textbf{141} & ($-0.156$) \textbf{116} & ($1248$) \textbf{96} \\
    PAF   & ($127$) \textbf{37} & ($0.617$) \textbf{19} & ($0.323$) \textbf{24} & ($543$) \textbf{140} \\
    PE--GK & ($-187$) \textbf{131} & ($0.414$) \textbf{145} & ($-0.307$) \textbf{155} & ($1091$) \textbf{105} \\
    PE--GTK & ($-223$) \textbf{137} & ($0.44$) \textbf{113} & ($-0.214$) \textbf{135} & ($1855$) \textbf{65} \\
    PE--MFTK & ($-171$) \textbf{125} & ($0.412$) \textbf{148} & ($-0.188$) \textbf{126} & ($969$) \textbf{116} \\
    PE--MIK & ($-156$) \textbf{118} & ($0.433$) \textbf{124} & ($-0.093$) \textbf{95} & ($1158$) \textbf{100} \\
    PE--MK & ($-165$) \textbf{123} & ($0.442$) \textbf{111} & ($-0.081$) \textbf{90} & ($1421$) \textbf{89} \\
    PHF   & ($-5$) \textbf{61} & ($0.222$) \textbf{176} & ($-0.534$) \textbf{177} & ($9$) \textbf{175} \\
    PPKE--BTK & ($-815$) \textbf{178} & ($0.457$) \textbf{89} & ($0.043$) \textbf{67} & ($9509$) \textbf{1} \\
    PPKE--ITK & ($1$) \textbf{50} & ($0.5$) \textbf{52} & ($0.275$) \textbf{32} & ($1909$) \textbf{62} \\
    PPKE--JAK & ($698$) \textbf{12} & ($0.587$) \textbf{23} & ($0.305$) \textbf{26} & ($4016$) \textbf{24} \\
    PTE--AJK & ($-83$) \textbf{99} & ($0.461$) \textbf{83} & ($-0.009$) \textbf{74} & ($1069$) \textbf{106} \\
    PTE--AOK & ($-584$) \textbf{173} & ($0.446$) \textbf{105} & ($0.551$) \textbf{12} & ($5406$) \textbf{11} \\
    PTE--BTK & ($-730$) \textbf{176} & ($0.413$) \textbf{147} & ($-0.147$) \textbf{112} & ($4188$) \textbf{22} \\
    PTE--ETK & ($-657$) \textbf{174} & ($0.408$) \textbf{152} & ($-0.153$) \textbf{115} & ($3555$) \textbf{32} \\
    PTE--GYTK & ($-273$) \textbf{148} & ($0.342$) \textbf{174} & ($0.057$) \textbf{64} & ($863$) \textbf{119} \\
    PTE--KPVK & ($-206$) \textbf{134} & ($0.429$) \textbf{127} & ($-0.277$) \textbf{151} & ($1460$) \textbf{85} \\
    PTE--KTK & ($-155$) \textbf{116} & ($0.448$) \textbf{101} & ($-0.162$) \textbf{117} & ($1493$) \textbf{82} \\
    PTE--MIK & ($-312$) \textbf{155} & ($0.429$) \textbf{130} & ($-0.116$) \textbf{102} & ($2196$) \textbf{56} \\
    PTE--MK & ($-17$) \textbf{74} & ($0.488$) \textbf{63} & ($0.186$) \textbf{46} & ($711$) \textbf{126} \\
    PTE--TTK & ($-537$) \textbf{172} & ($0.41$) \textbf{149} & ($-0.165$) \textbf{121} & ($2993$) \textbf{40} \\
    SE--AOK & ($3128$) \textbf{1} & ($0.832$) \textbf{2} & ($1.238$) \textbf{1} & ($4704$) \textbf{18} \\
    SE--EKK & ($-66$) \textbf{94} & ($0.441$) \textbf{112} & ($-0.034$) \textbf{79} & ($564$) \textbf{139} \\
    SE--ETK & ($227$) \textbf{27} & ($0.524$) \textbf{45} & ($0.172$) \textbf{50} & ($4817$) \textbf{17} \\
    SE--FOK & ($860$) \textbf{8} & ($0.715$) \textbf{6} & ($1.099$) \textbf{2} & ($1998$) \textbf{59} \\
    SE--GYTK & ($-207$) \textbf{135} & ($0.455$) \textbf{91} & ($0.419$) \textbf{18} & ($2281$) \textbf{53} \\
    SZAGKHF & ($1$) \textbf{50} & ($0.556$) \textbf{33} & ($-0.123$) \textbf{104} & ($9$) \textbf{175} \\
    SZE--AJK & ($-95$) \textbf{105} & ($0.449$) \textbf{98} & ($-0.067$) \textbf{86} & ($939$) \textbf{117} \\
    SZE--AK & ($-237$) \textbf{143} & ($0.453$) \textbf{95} & ($-0.131$) \textbf{107} & ($2523$) \textbf{47} \\
    SZE--GK & ($-236$) \textbf{141} & ($0.429$) \textbf{129} & ($-0.211$) \textbf{134} & ($1662$) \textbf{71} \\
    SZE--MÉK & ($-180$) \textbf{129} & ($0.353$) \textbf{172} & ($-0.375$) \textbf{169} & ($612$) \textbf{135} \\
    SZE--MTK & ($-505$) \textbf{171} & ($0.448$) \textbf{102} & ($-0.075$) \textbf{88} & ($4841$) \textbf{14} \\
    SZE--PLI & ($-70$) \textbf{96} & ($0.446$) \textbf{104} & ($-0.165$) \textbf{120} & ($652$) \textbf{130} \\
    SZE--ZMI & ($-70$) \textbf{96} & ($0.41$) \textbf{150} & ($0.098$) \textbf{58} & ($390$) \textbf{147} \\
    SZF   & ($-234$) \textbf{139} & ($0.389$) \textbf{159} & ($-0.364$) \textbf{167} & ($1052$) \textbf{109} \\
    SZFE  & ($602$) \textbf{16} & ($0.729$) \textbf{4} & ($0.585$) \textbf{11} & ($1316$) \textbf{94} \\
    SZIE--ABPK & ($-155$) \textbf{116} & ($0.436$) \textbf{121} & ($-0.244$) \textbf{145} & ($1203$) \textbf{98} \\
    SZIE--AOTK & ($623$) \textbf{15} & ($0.742$) \textbf{3} & ($0.81$) \textbf{5} & ($1287$) \textbf{95} \\
    SZIE--ETK & ($-45$) \textbf{89} & ($0.487$) \textbf{65} & ($0.102$) \textbf{57} & ($1767$) \textbf{67} \\
    SZIE--GEK & ($-235$) \textbf{140} & ($0.438$) \textbf{118} & ($-0.11$) \textbf{101} & ($1885$) \textbf{63} \\
    SZIE--GK & ($-169$) \textbf{124} & ($0.395$) \textbf{157} & ($-0.341$) \textbf{164} & ($805$) \textbf{122} \\
    SZIE--GTK & ($-501$) \textbf{170} & ($0.445$) \textbf{107} & ($-0.126$) \textbf{105} & ($4593$) \textbf{20} \\
    SZIE--KETK & ($-51$) \textbf{90} & ($0.477$) \textbf{73} & ($-0.057$) \textbf{84} & ($1125$) \textbf{102} \\
    SZIE--MKK & ($-100$) \textbf{109} & ($0.475$) \textbf{77} & ($-0.094$) \textbf{96} & ($1972$) \textbf{60} \\
    SZIE--TÁJK & ($-6$) \textbf{63} & ($0.495$) \textbf{57} & ($0.084$) \textbf{59} & ($568$) \textbf{138} \\
    SZIE--YMEK & ($-3$) \textbf{58} & ($0.499$) \textbf{54} & ($0.12$) \textbf{55} & ($1019$) \textbf{112} \\
    SSZHF & ($2$) \textbf{47} & ($0.524$) \textbf{44} & ($0.12$) \textbf{54} & ($42$) \textbf{162} \\
    SZTE--AJK & ($-25$) \textbf{76} & ($0.493$) \textbf{58} & ($0.044$) \textbf{66} & ($1749$) \textbf{69} \\
    SZTE--AOK & ($893$) \textbf{7} & ($0.592$) \textbf{21} & ($0.824$) \textbf{4} & ($4831$) \textbf{15} \\
    SZTE--BTK & ($-247$) \textbf{146} & ($0.469$) \textbf{81} & ($-0.034$) \textbf{78} & ($4025$) \textbf{23} \\
    SZTE--ETSZK & ($-104$) \textbf{111} & ($0.471$) \textbf{79} & ($-0.035$) \textbf{80} & ($1786$) \textbf{66} \\
    SZTE--FOK & ($176$) \textbf{31} & ($0.563$) \textbf{32} & ($0.803$) \textbf{6} & ($1390$) \textbf{91} \\
    SZTE--GTK & ($-34$) \textbf{82} & ($0.489$) \textbf{61} & ($-0.05$) \textbf{81} & ($1510$) \textbf{81} \\
    SZTE--GYTK & ($-181$) \textbf{130} & ($0.427$) \textbf{134} & ($0.269$) \textbf{35} & ($1243$) \textbf{97} \\
    SZTE--JGYPK & ($-435$) \textbf{166} & ($0.443$) \textbf{110} & ($-0.152$) \textbf{113} & ($3791$) \textbf{27} \\
    SZTE--MGK & ($-57$) \textbf{92} & ($0.443$) \textbf{109} & ($-0.267$) \textbf{147} & ($501$) \textbf{142} \\
    SZTE--MK & ($-190$) \textbf{132} & ($0.455$) \textbf{90} & ($-0.14$) \textbf{110} & ($2120$) \textbf{57} \\
    SZTE--TKK & ($2$) \textbf{47} & ($0.501$) \textbf{51} & ($0.049$) \textbf{65} & ($1446$) \textbf{87} \\
    SZTE--TTIK & ($-725$) \textbf{175} & ($0.432$) \textbf{126} & ($-0.052$) \textbf{82} & ($5307$) \textbf{12} \\
    SZTE--ZMK & ($-33$) \textbf{81} & ($0.458$) \textbf{88} & ($0.158$) \textbf{53} & ($389$) \textbf{148} \\
    TE    & ($789$) \textbf{9} & ($0.621$) \textbf{16} & ($0.25$) \textbf{38} & ($3259$) \textbf{39} \\
    TPF   & ($-87$) \textbf{103} & ($0.358$) \textbf{171} & ($-0.472$) \textbf{174} & ($307$) \textbf{152} \\
    VHF   & ($-7$) \textbf{66} & ($0.459$) \textbf{87} & ($-0.2$) \textbf{129} & ($85$) \textbf{158} \\
    WJLF  & ($-8$) \textbf{71} & ($0.484$) \textbf{68} & ($-0.068$) \textbf{87} & ($246$) \textbf{153} \\
    WSUF  & ($-107$) \textbf{112} & ($0.423$) \textbf{139} & ($-0.294$) \textbf{154} & ($691$) \textbf{128} \\
    ZSKF  & ($-338$) \textbf{160} & ($0.389$) \textbf{160} & ($-0.313$) \textbf{156} & ($1518$) \textbf{80} \\
\end{longtable}

==> Figure2_description.tex <==
%\input{Preambulum}

\begin{figure}[ht!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
% left axis
\begin{axis}[width = 0.94\textwidth, 
height = 0.5\textwidth,
xmin = 2001,
xmax = 2016,
xlabel = Year,
x tick label style = {/pgf/number format/1000 sep={}},
x tick label style={inner xsep=0pt,rotate=45,anchor=north east},
ymajorgrids,
scaled ticks = false,
y tick label style={/pgf/number format/fixed},
]
% Unweighted preferences
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(2001,185083)
(2002,189425)
(2003,196464)
(2004,224410)
(2005,249636)
(2006,258197)
(2007,262814)
(2008,227904)
(2009,251860)
(2010,272639)
(2011,267142)
(2012,223221)
(2013,170092)
(2014,177785)
(2015,181459)
(2016,190356)
};
% Weighted preferences
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(2001,66924)
(2002,71066)
(2003,71093)
(2004,78044)
(2005,76534)
(2006,73082)
(2007,80196)
(2008,70112)
(2009,87548)
(2010,95561)
(2011,96225)
(2012,77879)
(2013,66007)
(2014,72052)
(2015,72045)
(2016,73632)
};
% Adjusted unweighted preferences
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(2001,166552)
(2002,168104)
(2003,183283)
(2004,211022)
(2005,237782)
(2006,247631)
(2007,245739)
(2008,211639)
(2009,236796)
(2010,257912)
(2011,252560)
(2012,194439)
(2013,153812)
(2014,162630)
(2015,166451)
(2016,174061)
};
\end{axis}

% Right axis
\begin{axis}[width = 0.94\textwidth, 
height = 0.5\textwidth,
xmin = 2001,
xmax = 2016,
xticklabels={,,},
axis y line* = right,
scaled ticks = false,
y tick label style={/pgf/number format/fixed},
]
% Number of faculties
\addplot[red,smooth,very thick] coordinates {
(2001,145)
(2002,146)
(2003,155)
(2004,162)
(2005,165)
(2006,164)
(2007,169)
(2008,172)
(2009,174)
(2010,173)
(2011,172)
(2012,167)
(2013,167)
(2014,168)
(2015,169)
(2016,179)
};
\end{axis}
\end{tikzpicture}

\vspace{-0.4cm}
\begin{center}
\begin{tikzpicture}
        \begin{customlegend}[legend columns=2, legend entries={Number of preferences (left scale):$\quad$,Unweighted$\quad$,Weighted \hspace{4cm} $\quad$,Adjusted unweighted}, legend style = {font=\small}]
        \addlegendimage{empty legend}
        \addlegendimage{color=ForestGreen,very thick,loosely dashed}
        \addlegendimage{color=black,very thick,loosely dotted}
        \addlegendimage{color=blue,smooth,very thick,dashdotdotted}
        %\addlegendentry{$A$ párt}   
        \end{customlegend}
\end{tikzpicture}

\vspace{0.1cm}

\begin{tikzpicture}        
        \begin{customlegend}[legend columns=4, legend entries={Number of (right scale):$\quad$,Faculties}, legend style = {font=\small}]
        \addlegendimage{empty legend}
		\addlegendimage{color=red,very thick}  
        \end{customlegend}
\end{tikzpicture}
\end{center}

\caption{Descriptive statistics of the dataset, 2001-2016}
\label{Fig2}
\end{figure}

%\end{document}

==> Figure3_assessment.tex <==
%\input{Preambulum}

\begin{figure}[ht]
\centering

\begin{subfigure}{0.495\textwidth}
\caption{Unweighted preference matrix $A^{UW}$}
\label{Fig3a}
\begin{tikzpicture}
%\selectcolormodel{gray}
% left axis
\begin{axis}[width=\textwidth, 
height=0.8\textwidth,
xmin = 2001,
xmax = 2016,
xlabel = Year,
xlabel style = {font=\small},
ymin = 27,
ymax = 43,
ylabel = \%,
y label style = {at={(axis description cs:-0.05,1.1)},rotate=90,anchor=south},
x tick label style = {/pgf/number format/1000 sep={}},
x tick label style={inner xsep=0pt,rotate=45,anchor=north east},
ymajorgrids,
scaled ticks = false,
y tick label style={/pgf/number format/fixed},
]
% Row sum
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(2001,32.3173038468606)
(2002,33.1089108910891)
(2003,34.5971032803338)
(2004,33.8564002888756)
(2005,36.4535887544216)
(2006,35.5885315769082)
(2007,38.6228627315176)
(2008,38.6722694979407)
(2009,40.0626742606582)
(2010,39.557835109037)
(2011,39.8315683836856)
(2012,39.2385033641584)
(2013,40.4406659998823)
(2014,40.942606560055)
(2015,40.7295671021934)
(2016,40.9961222795532)
};
% Normalized row sum
\addplot[red,smooth,very thick] coordinates { % black, loosely dotted
(2001,29.8703824770508)
(2002,30.0208525801769)
(2003,31.1420921899177)
(2004,30.7909629695646)
(2005,34.1056578378119)
(2006,33.3621227202485)
(2007,37.4329373625454)
(2008,36.4925582701488)
(2009,37.5654632155293)
(2010,37.2122110189665)
(2011,37.0855200604922)
(2012,36.7595342732091)
(2013,37.9459351409825)
(2014,38.6697415417499)
(2015,38.5965975785164)
(2016,38.8020340835067)
};
% Least squares
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(2001,27.4687572602562)
(2002,27.8231490035634)
(2003,29.0368718951055)
(2004,28.7603047992514)
(2005,32.4244099408739)
(2006,31.5607849820099)
(2007,35.5582274916861)
(2008,35.1700716090986)
(2009,36.3507504168983)
(2010,36.2350947590037)
(2011,35.7959437303007)
(2012,35.2211485478517)
(2013,36.3197563671425)
(2014,37.3726692353123)
(2015,37.0447318678048)
(2016,37.0810481413772)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.495\textwidth}
\caption{Weighted preference matrix $A^{W}$}
\label{Fig3b}
\begin{tikzpicture}
%\selectcolormodel{gray}
% left axis
\begin{axis}[width = \textwidth, 
height = 0.8\textwidth,
xmin = 2001,
xmax = 2016,
xlabel = Year,
xlabel style = {font=\small},
ymin = 27,
ymax = 43,
ylabel = \%,
y label style = {at={(axis description cs:-0.05,1.1)},rotate=90,anchor=south},
x tick label style = {/pgf/number format/1000 sep={}},
x tick label style={inner xsep=0pt,rotate=45,anchor=north east},
ymajorgrids,
scaled ticks = false,
y tick label style={/pgf/number format/fixed},
]
% Row sum
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(2001,34.2411577026962)
(2002,34.7739860867094)
(2003,36.5290133045044)
(2004,35.7946006038107)
(2005,38.3695263978535)
(2006,37.5506443512246)
(2007,40.7220702136906)
(2008,40.2261959096737)
(2009,41.533645760584)
(2010,40.7859004046777)
(2011,41.0908461072137)
(2012,40.3638000096607)
(2013,41.3856611167502)
(2014,42.2316752715628)
(2015,41.6416128808381)
(2016,42.0594759524843)
};
% Normalized row sum
\addplot[red,smooth,very thick] coordinates { % black, loosely dotted
(2001,32.1249192403038)
(2002,32.0000991700537)
(2003,33.5800390233315)
(2004,33.6680956530015)
(2005,36.4756715658275)
(2006,35.5129528344548)
(2007,39.2864743283716)
(2008,38.8319776792505)
(2009,39.9184719348513)
(2010,39.2521904482849)
(2011,39.1869947667294)
(2012,38.6004479476403)
(2013,39.3622898581461)
(2014,40.2928440570695)
(2015,40.0608878710062)
(2016,40.3604863827318)
};
% Least squares
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(2001,29.5879761264377)
(2002,30.16303422841)
(2003,31.3857904435035)
(2004,31.5810922288037)
(2005,34.5941424104071)
(2006,33.9080172174506)
(2007,37.7996171285113)
(2008,37.3875608550128)
(2009,38.5877733466483)
(2010,38.1466238717626)
(2011,38.026069851167)
(2012,37.2198691621127)
(2013,37.7604900490349)
(2014,38.843566683321)
(2015,38.4548083373815)
(2016,38.9946400115889)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{-0.4cm}
\begin{center}
\begin{tikzpicture}
        \begin{customlegend}[legend columns=3, legend entries={Row sum$\quad$,Normalised row sum$\quad$,Least squares}, legend style = {font=\small}]
        \addlegendimage{color=ForestGreen,very thick,loosely dashed}
        \addlegendimage{color=red,very thick}
        \addlegendimage{color=blue,smooth,very thick,dashdotdotted} 
        \end{customlegend}
\end{tikzpicture}
\end{center}

\caption{The ratio of preferences contradictory with the ranking, 2001-2016}
\label{Fig3}

\end{figure}

%\end{document}

==> Figure4_dynamics.tex <==
%\input{Preambulum}

\begin{figure}[ht]
\centering

\begin{subfigure}{\textwidth}
\caption{Scores, unweighted preference matrix $A^{UW}$}
\label{Fig4a}
\begin{tikzpicture}
%\selectcolormodel{gray}
% left axis
\begin{axis}[width=0.5\textwidth, 
height=0.4\textwidth,
xmin = 2001,
xmax = 2016,
xlabel = Year,
xlabel style = {font=\small},
ymin = -0.55,
ymax = 1.55,
x tick label style = {/pgf/number format/1000 sep={}},
x tick label style={inner xsep=0pt,rotate=45,anchor=north east},
ymajorgrids,
scaled ticks = false,
y tick label style={/pgf/number format/fixed},
]
% BME--GEK
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(2001,0.11104777989995)
(2002,0.133190700888121)
(2003,0.243853427842068)
(2004,0.171429561094607)
(2005,0.449244525147314)
(2006,0.430145717675869)
(2007,0.395613672359136)
(2008,0.455908819893862)
(2009,0.457887074596244)
(2010,0.523645556257489)
(2011,0.490652102496768)
(2012,0.569473418448652)
(2013,0.589639554195721)
(2014,0.612748225050528)
(2015,0.588117950931223)
(2016,0.542984415696179)
};
% BME--GTK
\addplot[red,smooth,very thick] coordinates { % black, loosely dotted
(2001,0.563901885694877)
(2002,0.484795753534196)
(2003,0.340641814171368)
(2004,0.487086623978622)
(2005,0.425433974028426)
(2006,0.309056936016802)
(2007,0.180598108767054)
(2008,0.197609399566495)
(2009,0.22095793105679)
(2010,0.268142163591396)
(2011,0.2438700945156)
(2012,0.222664997040681)
(2013,0.187746580700734)
(2014,0.109829577773497)
(2015,0.141061504591472)
(2016,0.163337486398341)
};
% PTE--AOK
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(2001,0.919472067819588)
(2002,0.856551569925337)
(2003,0.767274233035469)
(2004,0.767711908211038)
(2005,0.72387126413776)
(2006,0.722869901271731)
(2007,0.608830737937726)
(2008,0.709273584496993)
(2009,0.591495224653337)
(2010,0.589605568095999)
(2011,0.560544387330922)
(2012,0.59160122415808)
(2013,0.564307506421505)
(2014,0.48231983812324)
(2015,0.483869862783417)
(2016,0.55255950371328)
};
% SE--AOK
\addplot[black,smooth,very thick,dotted] coordinates {
(2001,1.25949648622004)
(2002,1.29010371833772)
(2003,1.30058491657237)
(2004,1.18305582063557)
(2005,1.19752376959949)
(2006,1.3666576962318)
(2007,1.06639890781563)
(2008,1.24153096369049)
(2009,1.09312919386651)
(2010,1.06007341093856)
(2011,1.21434830364314)
(2012,1.2014588561557)
(2013,1.15666147857728)
(2014,1.1232976268146)
(2015,1.19776446835452)
(2016,1.23183074429447)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
%\selectcolormodel{gray}
% left axis
\begin{axis}[width = 0.5\textwidth, 
height = 0.4\textwidth,
xmin = 2001,
xmax = 2016,
xlabel = Year,
xlabel style = {font=\small},
ymin = -0.55,
ymax = 1.55,
x tick label style = {/pgf/number format/1000 sep={}},
x tick label style={inner xsep=0pt,rotate=45,anchor=north east},
ymajorgrids,
scaled ticks = false,
y tick label style={/pgf/number format/fixed},
]
% ELTE--AJK
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(2001,0.985967177855641)
(2002,1.03628025720687)
(2003,1.1110821487671)
(2004,0.996358778540705)
(2005,0.589699126064107)
(2006,0.748256078434367)
(2007,0.473098544684534)
(2008,0.463323711178947)
(2009,0.399199506760028)
(2010,0.468228654520045)
(2011,0.458915082375774)
(2012,0.456511080391303)
(2013,0.383708870246416)
(2014,0.314069317018362)
(2015,0.329415511158786)
(2016,0.371247069287409)
};
% ELTE--TTK
\addplot[red,smooth,very thick] coordinates { % black, loosely dotted
(2001,0.217421428007848)
(2002,0.146373293930177)
(2003,0.105874896136782)
(2004,0.158895607702882)
(2005,0.283704910510263)
(2006,0.316619373379033)
(2007,0.21714956175336)
(2008,0.227735703752226)
(2009,0.130146246152391)
(2010,0.118949968233618)
(2011,0.116961572254993)
(2012,0.168536590837769)
(2013,0.181300562959015)
(2014,0.181559289676586)
(2015,0.204271109249992)
(2016,0.176756158532298)
};
% SZTE--BTK
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(2001,0.118986099286371)
(2002,0.176048494698262)
(2003,0.151456758787721)
(2004,0.19480896265338)
(2005,0.11567511702382)
(2006,0.106434937226059)
(2007,0.0345231884401215)
(2008,0.0324869221629231)
(2009,-0.0128169514462326)
(2010,-0.0156445554319209)
(2011,-0.0616633291996288)
(2012,-0.0377055863149933)
(2013,-0.0106383188215132)
(2014,-0.0435946393637369)
(2015,-0.0518287629099026)
(2016,-0.0319437894164717)
};
% ZSKF
\addplot[black,smooth,very thick,dotted] coordinates {
(2001,-0.496604543997275)
(2002,-0.488792488416264)
(2003,-0.266180021661058)
(2004,-0.207014985145919)
(2005,-0.284879994490654)
(2006,-0.166046748498936)
(2007,-0.161028519720868)
(2008,-0.179302529961534)
(2009,-0.198137239334078)
(2010,-0.207288333292203)
(2011,-0.250627671001402)
(2012,-0.321723627554464)
(2013,-0.335015789637275)
(2014,-0.386610677401854)
(2015,-0.354936380573092)
(2016,-0.375442579576782)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.1cm}
%\begin{center}
\hspace{0.75cm}
\begin{tikzpicture}
        \begin{customlegend}[legend columns=2, legend entries={BME--GEK$\quad$,BME--GTK,PTE--AOK$\quad$,SE--AOK}, legend style = {font=\small}]
        \addlegendimage{color=ForestGreen,very thick,loosely dashed}
        \addlegendimage{color=red,very thick}
        \addlegendimage{color=blue,smooth,very thick,dashdotdotted}
        \addlegendimage{color=black,smooth,very thick,dotted} 
        \end{customlegend}
\end{tikzpicture}
\hspace{1.25cm}
\begin{tikzpicture}
        \begin{customlegend}[legend columns=2, legend entries={ELTE--AJK$\quad$,ELTE--TTK,SZTE--BTK$\quad$,ZSKF}, legend style = {font=\small}]
        \addlegendimage{color=ForestGreen,very thick,loosely dashed}
        \addlegendimage{color=red,very thick}
        \addlegendimage{color=blue,smooth,very thick,dashdotdotted}
        \addlegendimage{color=black,smooth,very thick,dotted} 
        \end{customlegend}
\end{tikzpicture}
\vspace{0.4cm}
%\end{center}

\begin{subfigure}{\textwidth}
\caption{Ranks (logarithmic scale), unweighted preference matrix $A^{UW}$}
\label{Fig4b}
\begin{tikzpicture}
%\selectcolormodel{gray}
% left axis
\begin{axis}[width = 0.5\textwidth, 
height = 0.4\textwidth,
xmin = 2001,
xmax = 2016,
xlabel = Year,
xlabel style = {font=\small},
ymin = 0.75,
ymax = 200,
y dir = reverse,
ymode = log,
x tick label style = {/pgf/number format/1000 sep={}},
x tick label style={inner xsep=0pt,rotate=45,anchor=north east},
ymajorgrids,
scaled ticks = false,
log ticks with fixed point,
y tick label style={/pgf/number format/fixed},
]
% BME--GEK
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(2001,57)
(2002,57)
(2003,47)
(2004,58)
(2005,26)
(2006,27)
(2007,28)
(2008,22)
(2009,20)
(2010,13)
(2011,17)
(2012,12)
(2013,10)
(2014,9)
(2015,9)
(2016,14)
};
% BME--GTK
\addplot[red,smooth,very thick] coordinates { % black, loosely dotted
(2001,21)
(2002,24)
(2003,38)
(2004,25)
(2005,30)
(2006,37)
(2007,46)
(2008,47)
(2009,48)
(2010,36)
(2011,42)
(2012,46)
(2013,45)
(2014,53)
(2015,49)
(2016,51)
};
% PTE--AOK
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(2001,8)
(2002,10)
(2003,14)
(2004,16)
(2005,10)
(2006,11)
(2007,8)
(2008,7)
(2009,13)
(2010,8)
(2011,11)
(2012,10)
(2013,11)
(2014,15)
(2015,14)
(2016,12)
};
% SE--AOK
\addplot[black,smooth,very thick,dotted] coordinates {
(2001,1)
(2002,2)
(2003,1)
(2004,2)
(2005,2)
(2006,1)
(2007,1)
(2008,1)
(2009,1)
(2010,2)
(2011,1)
(2012,1)
(2013,2)
(2014,2)
(2015,1)
(2016,1)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
%\selectcolormodel{gray}
% left axis
\begin{axis}[width = 0.5\textwidth, 
height = 0.4\textwidth,
xmin = 2001,
xmax = 2016,
xlabel = Year,
xlabel style = {font=\small},
ymin = 0.75,
ymax = 200,
y dir = reverse,
ymode = log,
x tick label style = {/pgf/number format/1000 sep={}},
x tick label style={inner xsep=0pt,rotate=45,anchor=north east},
ymajorgrids,
scaled ticks = false,
log ticks with fixed point,
y tick label style={/pgf/number format/fixed},
]
% ELTE--AJK
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(2001,6)
(2002,4)
(2003,3)
(2004,4)
(2005,22)
(2006,9)
(2007,21)
(2008,20)
(2009,23)
(2010,19)
(2011,21)
(2012,21)
(2013,24)
(2014,24)
(2015,26)
(2016,20)
};
% ELTE--TTK
\addplot[red,smooth,very thick] coordinates { % black, loosely dotted
(2001,46)
(2002,55)
(2003,59)
(2004,59)
(2005,40)
(2006,35)
(2007,41)
(2008,43)
(2009,55)
(2010,52)
(2011,53)
(2012,49)
(2013,46)
(2014,47)
(2015,43)
(2016,46)
};
% SZTE--BTK
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(2001,55)
(2002,52)
(2003,55)
(2004,55)
(2005,61)
(2006,64)
(2007,67)
(2008,66)
(2009,74)
(2010,76)
(2011,79)
(2012,75)
(2013,72)
(2014,78)
(2015,83)
(2016,90)
};
% ZSKF
\addplot[black,smooth,very thick,dotted] coordinates {
(2001,121)
(2002,125)
(2003,101)
(2004,97)
(2005,118)
(2006,100)
(2007,109)
(2008,109)
(2009,115)
(2010,121)
(2011,127)
(2012,138)
(2013,144)
(2014,163)
(2015,153)
(2016,183)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{Least squares scores and ranks of selected Hungarian faculties, 2001-2016}
\label{Fig4}

\end{figure}

%\end{document}


